Noncontextual ontological models of operational probabilistic theories

An experiment or theory is classically explainable if it can be reproduced by some noncontextual ontological model. In this work, we adapt the notion of ontological models and generalized noncontextuality so it applies to the framework of operational probabilistic theories (OPTs). A defining feature of quotiented OPTs, which sets them apart from the closely related framework of generalized probabilistic theories (GPTs), is their explicit specification of the structure of instruments, these being generalizations of $\textit{quantum instruments}$ (including nondestructive measurements); in particular, one needs to explicitly declare which collections of transformations constitute a valid instrument. We are particularly interested in strongly causal OPTs, in which the choice of a future instrument can be conditioned on a past measurement outcome. This instrument structure might seem to permit the possibility of a contextual kind of ontological representation, where the representation of a given transformation depends on which instrument it is considered a part of. However, we prove that this is not possible by showing that for strongly causal quotiented OPTs the structure of instruments does $\textit{not}$ allow for such a contextual ontological representation. It follows that ontological representations of strongly causal quotiented OPTs are entirely determined by their action on individual transformations, with no dependence on the structure of instruments.

==> Diagramss/1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (-0.5, 0.5) {};
		\node [style=none] (3) at (0.5, 0.5) {};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=none] (5) at (1.5, 0) {};
		\node [style=none] (6) at (-0.5, 0) {};
		\node [style=none] (7) at (0.5, 0) {};
		\node [style=none] (8) at (0, 0) {$C_{i}$};
		\node [style=none] (9) at (-1, 0.5) {\scriptsize$S$};
		\node [style=none] (10) at (1, 0.5) {\scriptsize$\Delta_{I}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (1.center) to (4.center);
		\draw [qWire] (0.center) to (6.center);
		\draw [bWire] (7.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 0) {};
		\node [style=none] (1) at (0.25, 0) {};
		\node [style=none] (2) at (1.5, -1) {};
		\node [style=none] (3) at (1.5, 1) {};
		\node [style=none] (4) at (1.5, 0) {};
		\node [style=none] (5) at (0, 0) {};
		\node [style=none] (6) at (0, 0) {};
		\node [style=none] (7) at (-1.25, -1) {};
		\node [style=none] (8) at (-1.25, 1) {};
		\node [style=none] (9) at (-1.25, 0) {};
		\node [style=none] (10) at (-2.25, 0) {};
		\node [style=none] (11) at (2.5, 0) {};
		\node [style=none] (12) at (-1, 0) {};
		\node [style=none] (13) at (-0.75, 0) {\scriptsize$e^{'}_{i}$};
		\node [style=none] (14) at (1, 0) {\scriptsize$s_{i}$};
		\node [style=none] (17) at (-1.75, 0.5) {\scriptsize$S$};
		\node [style=none] (18) at (2, 0.5) {\scriptsize$\Delta_{3}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=white, draw=black] (0.center)
			 to (3.center)
			 to (2.center)
			 to (1.center)
			 to cycle;
		\draw [fill=white, draw=black] (5.center) to (8.center);
		\draw [fill=white, draw=black] (8.center) to (7.center);
		\draw [fill=white, draw=black] (7.center) to (6.center);
		\draw [fill=white, draw=black] (6.center) to (5.center);
		\draw [qWire] (10.center) to (9.center);
		\draw (11.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5, 0) {};
		\node [style=none] (1) at (5, 0) {};
		\node [style=none] (2) at (3.75, -1) {};
		\node [style=none] (3) at (3.75, 1) {};
		\node [style=none] (4) at (3.75, 0) {};
		\node [style=none] (5) at (-0.25, 0) {};
		\node [style=none] (6) at (4, 0) {};
		\node [style=none] (7) at (4.25, 0) {\scriptsize$S_{2}$};
		\node [style=none] (8) at (-1.75, 0.5) {\scriptsize$S$};
		\node [style=none] (9) at (-0.25, 0.5) {};
		\node [style=none] (10) at (-1.25, 0.5) {};
		\node [style=none] (11) at (-1.25, -0.5) {};
		\node [style=none] (12) at (-0.25, -0.5) {};
		\node [style=none] (13) at (-1.25, 0) {};
		\node [style=none] (14) at (-2.25, 0) {};
		\node [style=none] (15) at (0.5, 0.5) {\scriptsize$\Delta_{3}$};
		\node [style=none] (16) at (-0.75, 0) {};
		\node [style=none] (17) at (-0.75, 0) {$T_{1}$};
		\node [style=none] (18) at (2.25, 0) {};
		\node [style=none] (19) at (2.25, 0.5) {};
		\node [style=none] (20) at (1.25, 0.5) {};
		\node [style=none] (21) at (1.25, -0.5) {};
		\node [style=none] (22) at (2.25, -0.5) {};
		\node [style=none] (23) at (1.25, 0) {};
		\node [style=none] (24) at (1.75, 0) {};
		\node [style=none] (25) at (1.75, 0) {\scriptsize$CG$};
		\node [style=none] (26) at (3, 0.5) {\scriptsize$\Delta_{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=white, draw=black] (0.center) to (3.center);
		\draw [fill=white, draw=black] (3.center) to (2.center);
		\draw [fill=white, draw=black] (2.center) to (1.center);
		\draw [fill=white, draw=black] (1.center) to (0.center);
		\draw (9.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw [qWire] (14.center) to (13.center);
		\draw (19.center) to (22.center);
		\draw (22.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw (5.center) to (23.center);
		\draw (18.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, 0) {};
		\node [style=none] (1) at (2.5, 0) {};
		\node [style=none] (2) at (-0.25, -1.75) {};
		\node [style=none] (3) at (-0.25, 1.75) {};
		\node [style=none] (4) at (-0.25, 0) {};
		\node [style=none] (5) at (-1.25, 0) {};
		\node [style=none] (6) at (0, 0) {};
		\node [style=none] (7) at (1, 0) {\tiny$\lbrace e_{1},e_{1}^{\bot}\rbrace $};
		\node [style=none] (8) at (-0.75, 0.5) {\scriptsize$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=white, draw=black] (0.center) to (3.center);
		\draw [fill=white, draw=black] (3.center) to (2.center);
		\draw [fill=white, draw=black] (2.center) to (1.center);
		\draw [fill=white, draw=black] (1.center) to (0.center);
		\draw [qWire] (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5, 0) {};
		\node [style=none] (1) at (5, 0) {};
		\node [style=none] (2) at (3.75, -1) {};
		\node [style=none] (3) at (3.75, 1) {};
		\node [style=none] (4) at (3.75, 0) {};
		\node [style=none] (5) at (-0.25, 0) {};
		\node [style=none] (6) at (4, 0) {};
		\node [style=none] (7) at (4.25, 0) {\scriptsize$S_{2}$};
		\node [style=none] (8) at (-1.75, 0.5) {\scriptsize$S$};
		\node [style=none] (9) at (-0.25, 0.5) {};
		\node [style=none] (10) at (-1.25, 0.5) {};
		\node [style=none] (11) at (-1.25, -0.5) {};
		\node [style=none] (12) at (-0.25, -0.5) {};
		\node [style=none] (13) at (-1.25, 0) {};
		\node [style=none] (14) at (-2.25, 0) {};
		\node [style=none] (15) at (0.5, 0.5) {\scriptsize$\Delta_{3}$};
		\node [style=none] (16) at (-0.75, 0) {};
		\node [style=none] (17) at (-0.75, 0) {$T_{2}$};
		\node [style=none] (18) at (2.25, 0) {};
		\node [style=none] (19) at (2.25, 0.5) {};
		\node [style=none] (20) at (1.25, 0.5) {};
		\node [style=none] (21) at (1.25, -0.5) {};
		\node [style=none] (22) at (2.25, -0.5) {};
		\node [style=none] (23) at (1.25, 0) {};
		\node [style=none] (24) at (1.75, 0) {};
		\node [style=none] (25) at (1.75, 0) {\scriptsize$CG$};
		\node [style=none] (26) at (3, 0.5) {\scriptsize$\Delta_{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=white, draw=black] (0.center) to (3.center);
		\draw [fill=white, draw=black] (3.center) to (2.center);
		\draw [fill=white, draw=black] (2.center) to (1.center);
		\draw [fill=white, draw=black] (1.center) to (0.center);
		\draw (9.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw [qWire] (14.center) to (13.center);
		\draw (19.center) to (22.center);
		\draw (22.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw (5.center) to (23.center);
		\draw (18.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/14.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, 0) {};
		\node [style=none] (1) at (2.5, 0) {};
		\node [style=none] (2) at (-0.25, -1.75) {};
		\node [style=none] (3) at (-0.25, 1.75) {};
		\node [style=none] (4) at (-0.25, 0) {};
		\node [style=none] (5) at (-1.25, 0) {};
		\node [style=none] (6) at (0, 0) {};
		\node [style=none] (7) at (1, 0) {\tiny$\lbrace e_{1},e_{1}^{'\bot}\rbrace $};
		\node [style=none] (8) at (-0.75, 0.5) {\scriptsize$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=white, draw=black] (0.center) to (3.center);
		\draw [fill=white, draw=black] (3.center) to (2.center);
		\draw [fill=white, draw=black] (2.center) to (1.center);
		\draw [fill=white, draw=black] (1.center) to (0.center);
		\draw [qWire] (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/15.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25, 0) {};
		\node [style=none] (1) at (2.25, 0) {};
		\node [style=none] (2) at (1, -1) {};
		\node [style=none] (3) at (1, 1) {};
		\node [style=none] (4) at (1, 0) {};
		\node [style=none] (5) at (0, 0) {};
		\node [style=none] (6) at (1.25, 0) {};
		\node [style=none] (7) at (1.5, 0) {\scriptsize$E$};
		\node [style=none] (8) at (-1.5, 0.5) {\scriptsize$A$};
		\node [style=none] (9) at (0, 0.5) {};
		\node [style=none] (10) at (-1, 0.5) {};
		\node [style=none] (11) at (-1, -0.5) {};
		\node [style=none] (12) at (0, -0.5) {};
		\node [style=none] (13) at (-1, 0) {};
		\node [style=none] (14) at (-2, 0) {};
		\node [style=none] (15) at (0.5, 0.5) {\scriptsize$B$};
		\node [style=none] (16) at (-0.5, 0) {};
		\node [style=none] (17) at (-0.5, 0) {$T$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=white, draw=black] (0.center) to (3.center);
		\draw [fill=white, draw=black] (3.center) to (2.center);
		\draw [fill=white, draw=black] (2.center) to (1.center);
		\draw [fill=white, draw=black] (1.center) to (0.center);
		\draw [qWire] (5.center) to (4.center);
		\draw (9.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw [qWire] (14.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/16.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 0) {};
		\node [style=none] (1) at (1.25, 0) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (0, 1) {};
		\node [style=none] (4) at (0, 0) {};
		\node [style=none] (5) at (-1, 0) {};
		\node [style=none] (6) at (0.25, 0) {};
		\node [style=none] (7) at (0.5, 0) {\scriptsize$M_{1}$};
		\node [style=none] (8) at (-0.5, 0.5) {\scriptsize$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=white, draw=black] (0.center) to (3.center);
		\draw [fill=white, draw=black] (3.center) to (2.center);
		\draw [fill=white, draw=black] (2.center) to (1.center);
		\draw [fill=white, draw=black] (1.center) to (0.center);
		\draw [qWire] (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/17.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25, 0) {};
		\node [style=none] (1) at (2.25, 0) {};
		\node [style=none] (2) at (1, -1) {};
		\node [style=none] (3) at (1, 1) {};
		\node [style=none] (4) at (1, 0) {};
		\node [style=none] (5) at (0, 0) {};
		\node [style=none] (6) at (1.25, 0) {};
		\node [style=none] (7) at (1.5, 0) {\scriptsize$E$};
		\node [style=none] (8) at (-1.5, 0.5) {\scriptsize$A$};
		\node [style=none] (9) at (0, 0.5) {};
		\node [style=none] (10) at (-1, 0.5) {};
		\node [style=none] (11) at (-1, -0.5) {};
		\node [style=none] (12) at (0, -0.5) {};
		\node [style=none] (13) at (-1, 0) {};
		\node [style=none] (14) at (-2, 0) {};
		\node [style=none] (15) at (0.5, 0.5) {\scriptsize$B$};
		\node [style=none] (16) at (-0.5, 0) {};
		\node [style=none] (17) at (-0.5, 0) {$T^{'}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=white, draw=black] (0.center) to (3.center);
		\draw [fill=white, draw=black] (3.center) to (2.center);
		\draw [fill=white, draw=black] (2.center) to (1.center);
		\draw [fill=white, draw=black] (1.center) to (0.center);
		\draw [qWire] (5.center) to (4.center);
		\draw (9.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw [qWire] (14.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/18.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 0) {};
		\node [style=none] (1) at (1.25, 0) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (0, 1) {};
		\node [style=none] (4) at (0, 0) {};
		\node [style=none] (5) at (-1, 0) {};
		\node [style=none] (6) at (0.25, 0) {};
		\node [style=none] (7) at (0.5, 0) {\scriptsize$M_{2}$};
		\node [style=none] (8) at (-0.5, 0.5) {\scriptsize$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=white, draw=black] (0.center) to (3.center);
		\draw [fill=white, draw=black] (3.center) to (2.center);
		\draw [fill=white, draw=black] (2.center) to (1.center);
		\draw [fill=white, draw=black] (1.center) to (0.center);
		\draw [qWire] (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/19.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (-1.25, 0) {};
		\node [style=none] (15) at (-2.75, 0.5) {\scriptsize$A$};
		\node [style=none] (16) at (-1.25, 0.5) {};
		\node [style=none] (17) at (-2.25, 0.5) {};
		\node [style=none] (18) at (-2.25, -0.5) {};
		\node [style=none] (19) at (-1.25, -0.5) {};
		\node [style=none] (20) at (-2.25, 0) {};
		\node [style=none] (21) at (-3.25, 0) {};
		\node [style=none] (22) at (-0.75, 0.5) {\scriptsize$B$};
		\node [style=none] (23) at (-1.75, 0) {};
		\node [style=none] (24) at (-1.75, 0) {$T$};
		\node [style=none] (25) at (-4.5, 0) {};
		\node [style=none] (26) at (-4.5, 0) {};
		\node [style=none] (27) at (-3.25, -1) {};
		\node [style=none] (28) at (-3.25, 1) {};
		\node [style=none] (29) at (-3.25, 0) {};
		\node [style=none] (30) at (-3.75, 0) {};
		\node [style=none] (31) at (-3.75, 0) {};
		\node [style=none] (32) at (-3.75, 0) {\scriptsize$\sigma$};
		\node [style=none] (33) at (-0.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw [qWire] (21.center) to (20.center);
		\draw [fill=white, draw=black] (25.center) to (28.center);
		\draw [fill=white, draw=black] (28.center) to (27.center);
		\draw [fill=white, draw=black] (27.center) to (26.center);
		\draw [fill=white, draw=black] (26.center) to (25.center);
		\draw (10.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 0) {};
		\node [style=none] (1) at (0.25, 0) {};
		\node [style=none] (2) at (1.5, -1) {};
		\node [style=none] (3) at (1.5, 1) {};
		\node [style=none] (4) at (1.5, 0) {};
		\node [style=none] (5) at (0, 0) {};
		\node [style=none] (6) at (0, 0) {};
		\node [style=none] (7) at (-1.25, -1) {};
		\node [style=none] (8) at (-1.25, 1) {};
		\node [style=none] (9) at (-1.25, 0) {};
		\node [style=none] (10) at (-2.25, 0) {};
		\node [style=none] (11) at (2.5, 0) {};
		\node [style=none] (12) at (-1, 0) {};
		\node [style=none] (13) at (-0.75, 0) {\scriptsize$e_{i}$};
		\node [style=none] (14) at (1, 0) {\scriptsize$s_{i}$};
		\node [style=none] (17) at (-1.75, 0.5) {\scriptsize$S$};
		\node [style=none] (18) at (2, 0.5) {\scriptsize$\Delta_{I}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=white, draw=black] (0.center)
			 to (3.center)
			 to (2.center)
			 to (1.center)
			 to cycle;
		\draw [fill=white, draw=black] (5.center) to (8.center);
		\draw [fill=white, draw=black] (8.center) to (7.center);
		\draw [fill=white, draw=black] (7.center) to (6.center);
		\draw [fill=white, draw=black] (6.center) to (5.center);
		\draw [qWire] (10.center) to (9.center);
		\draw (11.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/20.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.5) {\scriptsize$B$};
		\node [style=none] (1) at (1, 0) {};
		\node [style=none] (2) at (0, 0) {};
		\node [style=none] (3) at (-1.25, 0) {};
		\node [style=none] (4) at (-1.25, 0) {};
		\node [style=none] (5) at (0, -1) {};
		\node [style=none] (6) at (0, 1) {};
		\node [style=none] (7) at (0, 0) {};
		\node [style=none] (8) at (-0.5, 0) {};
		\node [style=none] (9) at (-0.5, 0) {};
		\node [style=none] (10) at (-0.5, 0) {\scriptsize$\rho$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (2.center) to (1.center);
		\draw [fill=white, draw=black] (3.center) to (6.center);
		\draw [fill=white, draw=black] (6.center) to (5.center);
		\draw [fill=white, draw=black] (5.center) to (4.center);
		\draw [fill=white, draw=black] (4.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/21.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (-1.25, 0) {};
		\node [style=none] (15) at (-2.75, 0.5) {\scriptsize$A$};
		\node [style=none] (16) at (-1.25, 0.5) {};
		\node [style=none] (17) at (-2.25, 0.5) {};
		\node [style=none] (18) at (-2.25, -0.5) {};
		\node [style=none] (19) at (-1.25, -0.5) {};
		\node [style=none] (20) at (-2.25, 0) {};
		\node [style=none] (21) at (-3.25, 0) {};
		\node [style=none] (22) at (-0.75, 0.5) {\scriptsize$B$};
		\node [style=none] (23) at (-1.75, 0) {};
		\node [style=none] (24) at (-1.75, 0) {$T^{'}$};
		\node [style=none] (25) at (-4.5, 0) {};
		\node [style=none] (26) at (-4.5, 0) {};
		\node [style=none] (27) at (-3.25, -1) {};
		\node [style=none] (28) at (-3.25, 1) {};
		\node [style=none] (29) at (-3.25, 0) {};
		\node [style=none] (30) at (-3.75, 0) {};
		\node [style=none] (31) at (-3.75, 0) {};
		\node [style=none] (32) at (-3.75, 0) {\scriptsize$\sigma$};
		\node [style=none] (33) at (-0.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw [qWire] (21.center) to (20.center);
		\draw [fill=white, draw=black] (25.center) to (28.center);
		\draw [fill=white, draw=black] (28.center) to (27.center);
		\draw [fill=white, draw=black] (27.center) to (26.center);
		\draw [fill=white, draw=black] (26.center) to (25.center);
		\draw (10.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/22.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.5) {\scriptsize$B$};
		\node [style=none] (1) at (1, 0) {};
		\node [style=none] (2) at (0, 0) {};
		\node [style=none] (3) at (-1.25, 0) {};
		\node [style=none] (4) at (-1.25, 0) {};
		\node [style=none] (5) at (0, -1) {};
		\node [style=none] (6) at (0, 1) {};
		\node [style=none] (7) at (0, 0) {};
		\node [style=none] (8) at (-0.5, 0) {};
		\node [style=none] (9) at (-0.5, 0) {};
		\node [style=none] (10) at (-0.5, 0) {\scriptsize$\rho^{'}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (2.center) to (1.center);
		\draw [fill=white, draw=black] (3.center) to (6.center);
		\draw [fill=white, draw=black] (6.center) to (5.center);
		\draw [fill=white, draw=black] (5.center) to (4.center);
		\draw [fill=white, draw=black] (4.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/23.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 0.5) {\scriptsize$A$};
		\node [style=none] (1) at (2.25, 0) {};
		\node [style=none] (2) at (1.25, 0) {};
		\node [style=none] (3) at (0, 0) {};
		\node [style=none] (4) at (0, 0) {};
		\node [style=none] (5) at (1.25, -1) {};
		\node [style=none] (6) at (1.25, 1) {};
		\node [style=none] (7) at (1.25, 0) {};
		\node [style=none] (8) at (0.75, 0) {};
		\node [style=none] (9) at (0.75, 0) {};
		\node [style=none] (10) at (0.75, 0) {\scriptsize$\rho^{'}$};
		\node [style=none] (11) at (-0.25, 0) {};
		\node [style=none] (12) at (-0.25, 0) {};
		\node [style=none] (13) at (-1.5, -1) {};
		\node [style=none] (14) at (-1.5, 1) {};
		\node [style=none] (15) at (-1.5, 0) {};
		\node [style=none] (16) at (-2.5, 0) {};
		\node [style=none] (17) at (-1.25, 0) {};
		\node [style=none] (18) at (-1, 0) {\scriptsize$M$};
		\node [style=none] (19) at (-2, 0.5) {\scriptsize$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (2.center) to (1.center);
		\draw [fill=white, draw=black] (3.center) to (6.center);
		\draw [fill=white, draw=black] (6.center) to (5.center);
		\draw [fill=white, draw=black] (5.center) to (4.center);
		\draw [fill=white, draw=black] (4.center) to (3.center);
		\draw [fill=white, draw=black] (11.center) to (14.center);
		\draw [fill=white, draw=black] (14.center) to (13.center);
		\draw [fill=white, draw=black] (13.center) to (12.center);
		\draw [fill=white, draw=black] (12.center) to (11.center);
		\draw [qWire] (16.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/24.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 0.5) {\scriptsize$A$};
		\node [style=none] (1) at (2.25, 0) {};
		\node [style=none] (2) at (1.25, 0) {};
		\node [style=none] (3) at (0, 0) {};
		\node [style=none] (4) at (0, 0) {};
		\node [style=none] (5) at (1.25, -1) {};
		\node [style=none] (6) at (1.25, 1) {};
		\node [style=none] (7) at (1.25, 0) {};
		\node [style=none] (8) at (0.75, 0) {};
		\node [style=none] (9) at (0.75, 0) {};
		\node [style=none] (10) at (0.75, 0) {\scriptsize$\rho$};
		\node [style=none] (11) at (-0.25, 0) {};
		\node [style=none] (12) at (-0.25, 0) {};
		\node [style=none] (13) at (-1.5, -1) {};
		\node [style=none] (14) at (-1.5, 1) {};
		\node [style=none] (15) at (-1.5, 0) {};
		\node [style=none] (16) at (-2.5, 0) {};
		\node [style=none] (17) at (-1.25, 0) {};
		\node [style=none] (18) at (-1, 0) {\scriptsize$M$};
		\node [style=none] (19) at (-2, 0.5) {\scriptsize$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (2.center) to (1.center);
		\draw [fill=white, draw=black] (3.center) to (6.center);
		\draw [fill=white, draw=black] (6.center) to (5.center);
		\draw [fill=white, draw=black] (5.center) to (4.center);
		\draw [fill=white, draw=black] (4.center) to (3.center);
		\draw [fill=white, draw=black] (11.center) to (14.center);
		\draw [fill=white, draw=black] (14.center) to (13.center);
		\draw [fill=white, draw=black] (13.center) to (12.center);
		\draw [fill=white, draw=black] (12.center) to (11.center);
		\draw [qWire] (16.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/25.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 0) {};
		\node [style=none] (1) at (0.5, 0) {};
		\node [style=none] (2) at (1, 0.5) {\scriptsize$A$};
		\node [style=none] (3) at (0.5, 0.5) {};
		\node [style=none] (4) at (-0.5, 0.5) {};
		\node [style=none] (5) at (-0.5, -0.5) {};
		\node [style=none] (6) at (0.5, -0.5) {};
		\node [style=none] (7) at (-0.5, 0) {};
		\node [style=none] (8) at (-1.5, 0) {};
		\node [style=none] (9) at (-1, 0.5) {\scriptsize$B$};
		\node [style=none] (10) at (0, 0) {};
		\node [style=none] (11) at (0, 0) {$P$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1.center) to (0.center);
		\draw (3.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw [qWire] (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/26.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 0) {};
		\node [style=none] (1) at (0.5, 0) {};
		\node [style=none] (2) at (1, 0.5) {\scriptsize$A$};
		\node [style=none] (3) at (0.5, 0.5) {};
		\node [style=none] (4) at (-0.5, 0.5) {};
		\node [style=none] (5) at (-0.5, -0.5) {};
		\node [style=none] (6) at (0.5, -0.5) {};
		\node [style=none] (7) at (-0.5, 0) {};
		\node [style=none] (8) at (-1.5, 0) {};
		\node [style=none] (9) at (-1, 0.5) {\scriptsize$B$};
		\node [style=none] (10) at (0, 0) {};
		\node [style=none] (11) at (0, 0) {$P^{'}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1.center) to (0.center);
		\draw (3.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw [qWire] (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/27.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 0) {};
		\node [style=none] (1) at (1.75, 0) {};
		\node [style=none] (2) at (0.75, -1) {};
		\node [style=none] (3) at (0.75, 1) {};
		\node [style=none] (4) at (0.75, 0.5) {};
		\node [style=none] (5) at (-0.25, 0.5) {};
		\node [style=none] (7) at (1, 0) {\scriptsize$E$};
		\node [style=none] (8) at (-1.75, 1) {\tiny$A$};
		\node [style=none] (9) at (-0.25, 1) {};
		\node [style=none] (10) at (-1.25, 1) {};
		\node [style=none] (11) at (-1.25, 0) {};
		\node [style=none] (12) at (-0.25, 0) {};
		\node [style=none] (13) at (-1.25, 0.5) {};
		\node [style=none] (14) at (-2.25, 0.5) {};
		\node [style=none] (15) at (0.25, 1) {\tiny$B$};
		\node [style=none] (16) at (-0.75, 0.5) {};
		\node [style=none] (17) at (-0.75, 0.5) {$T$};
		\node [style=none] (18) at (0.75, -0.5) {};
		\node [style=none] (19) at (-2.25, -0.5) {};
		\node [style=none] (20) at (-0.75, -0.25) {\tiny$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=white, draw=black] (0.center) to (3.center);
		\draw [fill=white, draw=black] (3.center) to (2.center);
		\draw [fill=white, draw=black] (2.center) to (1.center);
		\draw [fill=white, draw=black] (1.center) to (0.center);
		\draw [qWire] (5.center) to (4.center);
		\draw (9.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw [qWire] (14.center) to (13.center);
		\draw [qWire] (18.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/28.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25, 0) {};
		\node [style=none] (1) at (2.25, 0) {};
		\node [style=none] (2) at (1.25, -1) {};
		\node [style=none] (3) at (1.25, 1) {};
		\node [style=none] (4) at (1.25, 0.5) {};
		\node [style=none] (5) at (0.25, 0.5) {};
		\node [style=none] (6) at (1.5, 0) {\scriptsize$E$};
		\node [style=none] (7) at (-1.25, 1) {\tiny$A$};
		\node [style=none] (8) at (0.25, 1) {};
		\node [style=none] (9) at (-0.75, 1) {};
		\node [style=none] (10) at (-0.75, 0) {};
		\node [style=none] (11) at (0.25, 0) {};
		\node [style=none] (12) at (-0.75, 0.5) {};
		\node [style=none] (13) at (-1.75, 0.5) {};
		\node [style=none] (14) at (0.75, 1) {\tiny$B$};
		\node [style=none] (15) at (-0.25, 0.5) {};
		\node [style=none] (16) at (-0.25, 0.5) {$T^{'}$};
		\node [style=none] (17) at (1.25, -0.5) {};
		\node [style=none] (18) at (-1.75, -0.5) {};
		\node [style=none] (19) at (-0.25, -0.25) {\tiny$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=white, draw=black] (0.center) to (3.center);
		\draw [fill=white, draw=black] (3.center) to (2.center);
		\draw [fill=white, draw=black] (2.center) to (1.center);
		\draw [fill=white, draw=black] (1.center) to (0.center);
		\draw [qWire] (5.center) to (4.center);
		\draw (8.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw [qWire] (13.center) to (12.center);
		\draw [qWire] (17.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/29.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, 0) {};
		\node [style=none] (1) at (3, 0) {};
		\node [style=none] (2) at (1.25, -1) {};
		\node [style=none] (3) at (1.25, 1) {};
		\node [style=none] (4) at (1.25, 0.75) {};
		\node [style=none] (5) at (0.25, 0.75) {};
		\node [style=none] (6) at (2, 0) {\scriptsize$\xi\left(e_{i}\right)$};
		\node [style=none] (7) at (-2.75, 1.25) {\tiny$\Lambda_{A}$};
		\node [style=none] (8) at (0.25, 1.25) {};
		\node [style=none] (9) at (-2.25, 1.25) {};
		\node [style=none] (10) at (-2.25, 0.25) {};
		\node [style=none] (11) at (0.25, 0.25) {};
		\node [style=none] (12) at (-2.25, 0.75) {};
		\node [style=none] (13) at (-3.25, 0.75) {};
		\node [style=none] (14) at (0.75, 1.25) {\tiny$\Lambda_{B}$};
		\node [style=none] (15) at (-1, 0.75) {\scriptsize$\xi(t^{*}\vert T )$};
		\node [style=none] (16) at (1.25, -0.75) {};
		\node [style=none] (17) at (-3.25, -0.75) {};
		\node [style=none] (18) at (-1, -0.5) {\tiny$\Lambda_{C}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=white, draw=black] (0.center) to (3.center);
		\draw [fill=white, draw=black] (3.center) to (2.center);
		\draw [fill=white, draw=black] (2.center) to (1.center);
		\draw [fill=white, draw=black] (1.center) to (0.center);
		\draw (5.center) to (4.center);
		\draw (8.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (13.center) to (12.center);
		\draw (16.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0) {};
		\node [style=none] (1) at (0.75, 0) {};
		\node [style=none] (2) at (-0.5, -1) {};
		\node [style=none] (3) at (-0.5, 1) {};
		\node [style=none] (4) at (-0.5, 0) {};
		\node [style=none] (5) at (-1.5, 0) {};
		\node [style=none] (6) at (-0.25, 0) {};
		\node [style=none] (7) at (0, 0) {\scriptsize$M_{1}$};
		\node [style=none] (8) at (-1, 0.5) {\scriptsize$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=white, draw=black] (0.center) to (3.center);
		\draw [fill=white, draw=black] (3.center) to (2.center);
		\draw [fill=white, draw=black] (2.center) to (1.center);
		\draw [fill=white, draw=black] (1.center) to (0.center);
		\draw [qWire] (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/30.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.25, 0) {};
		\node [style=none] (1) at (3.25, 0) {};
		\node [style=none] (2) at (1.5, -1) {};
		\node [style=none] (3) at (1.5, 1) {};
		\node [style=none] (4) at (1.5, 0.75) {};
		\node [style=none] (5) at (0.5, 0.75) {};
		\node [style=none] (6) at (2.25, 0) {\scriptsize$\xi\left(e_{i}\right)$};
		\node [style=none] (7) at (-2.5, 1.25) {\tiny$\Lambda_{A}$};
		\node [style=none] (8) at (0.5, 1.25) {};
		\node [style=none] (9) at (-2, 1.25) {};
		\node [style=none] (10) at (-2, 0.25) {};
		\node [style=none] (11) at (0.5, 0.25) {};
		\node [style=none] (12) at (-2, 0.75) {};
		\node [style=none] (13) at (-3, 0.75) {};
		\node [style=none] (14) at (1, 1.25) {\tiny$\Lambda_{B}$};
		\node [style=none] (15) at (-0.75, 0.75) {\scriptsize$\xi(t^{*}\vert T^{'} )$};
		\node [style=none] (16) at (1.5, -0.75) {};
		\node [style=none] (17) at (-3, -0.75) {};
		\node [style=none] (18) at (-0.75, -0.5) {\tiny$\Lambda_{C}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=white, draw=black] (0.center) to (3.center);
		\draw [fill=white, draw=black] (3.center) to (2.center);
		\draw [fill=white, draw=black] (2.center) to (1.center);
		\draw [fill=white, draw=black] (1.center) to (0.center);
		\draw (5.center) to (4.center);
		\draw (8.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (13.center) to (12.center);
		\draw (16.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/31.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.75, 0) {};
		\node [style=none] (1) at (3.75, 0) {};
		\node [style=none] (2) at (2, -1) {};
		\node [style=none] (3) at (2, 1) {};
		\node [style=none] (4) at (2, 0.5) {};
		\node [style=none] (6) at (2.75, 0) {\scriptsize$\xi\left(e_{i}\right)$};
		\node [style=none] (14) at (1, 0.75) {\tiny$\Lambda_{B}$};
		\node [style=none] (16) at (2, -0.5) {};
		\node [style=none] (17) at (1, -0.5) {};
		\node [style=none] (18) at (1.5, -0.25) {\tiny$\Lambda_{C}$};
		\node [style=none] (19) at (1, 0) {};
		\node [style=none] (20) at (1, -1) {};
		\node [style=none] (21) at (0.25, -0.5) {};
		\node [style=none] (22) at (0.75, -0.5) {};
		\node [style=none] (23) at (0.75, -0.5) {\scriptsize$\lambda$};
		\node [style=none] (24) at (0.25, 0.5) {};
		\node [style=none] (25) at (-2.75, 1) {\tiny$\Lambda_{A}$};
		\node [style=none] (26) at (0.25, 1) {};
		\node [style=none] (27) at (-2.25, 1) {};
		\node [style=none] (28) at (-2.25, 0) {};
		\node [style=none] (29) at (0.25, 0) {};
		\node [style=none] (30) at (-2.25, 0.5) {};
		\node [style=none] (31) at (-3.25, 0.5) {};
		\node [style=none] (32) at (-1, 0.5) {\scriptsize$\xi(t^{*}\vert T )$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=white, draw=black] (0.center) to (3.center);
		\draw [fill=white, draw=black] (3.center) to (2.center);
		\draw [fill=white, draw=black] (2.center) to (1.center);
		\draw [fill=white, draw=black] (1.center) to (0.center);
		\draw (16.center) to (17.center);
		\draw (19.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw (26.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (28.center) to (27.center);
		\draw (27.center) to (26.center);
		\draw (31.center) to (30.center);
		\draw (4.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/32.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4, 0) {};
		\node [style=none] (1) at (4, 0) {};
		\node [style=none] (2) at (2.25, -1) {};
		\node [style=none] (3) at (2.25, 1) {};
		\node [style=none] (4) at (2.25, 0.5) {};
		\node [style=none] (5) at (3, 0) {\scriptsize$\xi\left(e_{i}\right)$};
		\node [style=none] (6) at (1.25, 0.75) {\tiny$\Lambda_{B}$};
		\node [style=none] (7) at (2.25, -0.5) {};
		\node [style=none] (8) at (1.25, -0.5) {};
		\node [style=none] (9) at (1.75, -0.25) {\tiny$\Lambda_{C}$};
		\node [style=none] (10) at (1.25, 0) {};
		\node [style=none] (11) at (1.25, -1) {};
		\node [style=none] (12) at (0.5, -0.5) {};
		\node [style=none] (13) at (1, -0.5) {};
		\node [style=none] (14) at (1, -0.5) {\scriptsize$\lambda$};
		\node [style=none] (15) at (0.5, 0.5) {};
		\node [style=none] (16) at (-2.5, 1) {\tiny$\Lambda_{A}$};
		\node [style=none] (17) at (0.5, 1) {};
		\node [style=none] (18) at (-2, 1) {};
		\node [style=none] (19) at (-2, 0) {};
		\node [style=none] (20) at (0.5, 0) {};
		\node [style=none] (21) at (-2, 0.5) {};
		\node [style=none] (22) at (-3, 0.5) {};
		\node [style=none] (23) at (-0.75, 0.5) {\scriptsize$\xi(t^{*}\vert T^{'} )$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=white, draw=black] (0.center) to (3.center);
		\draw [fill=white, draw=black] (3.center) to (2.center);
		\draw [fill=white, draw=black] (2.center) to (1.center);
		\draw [fill=white, draw=black] (1.center) to (0.center);
		\draw (7.center) to (8.center);
		\draw (10.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (17.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (22.center) to (21.center);
		\draw (4.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/33.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 0) {};
		\node [style=none] (1) at (2, 0) {};
		\node [style=none] (2) at (0.25, -1) {};
		\node [style=none] (3) at (0.25, 1) {};
		\node [style=none] (4) at (0.25, 0.5) {};
		\node [style=none] (5) at (1, 0) {\scriptsize$\xi\left(e_{i}\right)$};
		\node [style=none] (6) at (-0.75, 0.75) {\tiny$\Lambda_{B}$};
		\node [style=none] (7) at (0.25, -0.5) {};
		\node [style=none] (8) at (-0.75, -0.5) {};
		\node [style=none] (9) at (-0.25, -0.25) {\tiny$\Lambda_{C}$};
		\node [style=none] (10) at (-0.75, 0) {};
		\node [style=none] (11) at (-0.75, -1) {};
		\node [style=none] (12) at (-1.5, -0.5) {};
		\node [style=none] (13) at (-1, -0.5) {};
		\node [style=none] (14) at (-1, -0.5) {\scriptsize$\lambda$};
		\node [style=none] (15) at (-1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=white, draw=black] (0.center) to (3.center);
		\draw [fill=white, draw=black] (3.center) to (2.center);
		\draw [fill=white, draw=black] (2.center) to (1.center);
		\draw [fill=white, draw=black] (1.center) to (0.center);
		\draw (7.center) to (8.center);
		\draw (10.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (15.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/34.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 0) {};
		\node [style=none] (1) at (-1.5, 0) {};
		\node [style=none] (2) at (-0.75, 0.5) {};
		\node [style=none] (3) at (0.75, 0.5) {};
		\node [style=none] (4) at (-0.75, -0.5) {};
		\node [style=none] (5) at (0.75, -0.5) {};
		\node [style=none] (7) at (-1.25, 0.5) {\scriptsize$\text{B}$};
		\node [style=none] (8) at (1.25, 0.5) {\scriptsize$\text{B}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1.center) to (0.center);
		\draw [thick gray dashed edge] (5.center)
			 to (3.center)
			 to (2.center)
			 to (4.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/35.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=infupground] (2) at (-0.5, 0) {};
		\node [style=none] (3) at (-2, 0) {};
		\node [style=none] (4) at (1, 1) {};
		\node [style=none] (5) at (0, 0) {};
		\node [style=none] (6) at (1, -1) {};
		\node [style=none] (7) at (-2, 0) {};
		\node [style=none] (8) at (2.25, 0) {};
		\node [style=none] (9) at (1, 0) {};
		\node [style=none] (10) at (0.5, 0) {};
		\node [style=none] (11) at (0.5, 0) {\scriptsize$\text{S}$};
		\node [style=none] (12) at (2, 0.5) {\scriptsize$\text{B}$};
		\node [style=none] (13) at (-1.75, 0.5) {\scriptsize$\text{B}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (3.center) to (2);
		\draw (4.center) to (5.center);
		\draw (6.center) to (5.center);
		\draw (6.center) to (4.center);
		\draw [qWire] (9.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/36_event_t.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 0) {};
		\node [style=none] (1) at (0.5, 0) {};
		\node [style=none] (2) at (-1, 0.5) {\scriptsize$\text{A}$};
		\node [style=none] (3) at (0.5, 0.5) {};
		\node [style=none] (4) at (-0.5, 0.5) {};
		\node [style=none] (5) at (-0.5, -0.5) {};
		\node [style=none] (6) at (0.5, -0.5) {};
		\node [style=none] (7) at (-0.5, 0) {};
		\node [style=none] (8) at (-1.5, 0) {};
		\node [style=none] (9) at (1, 0.5) {\scriptsize$\text{B}$};
		\node [style=none] (10) at (0, 0) {};
		\node [style=none] (11) at (0, 0) {$\text{t}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1.center) to (0.center);
		\draw (3.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw [qWire] (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/36_test.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.5) {\scriptsize$A$};
		\node [style=none] (1) at (1.5, 0.5) {\scriptsize$B$};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (-1, 0.5) {};
		\node [style=none] (4) at (1, 0.5) {};
		\node [style=none] (5) at (1, -0.5) {};
		\node [style=none] (6) at (2, 0) {};
		\node [style=none] (7) at (0, 0) {$\text{T}_{\text{X}}$};
		\node [style=none] (8) at (-1, 0) {};
		\node [style=none] (9) at (-2, 0) {};
		\node [style=none] (10) at (1, 0) {};
		\node [style=none] (11) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=white, draw=black] (3.center) to (2.center);
		\draw [fill=white, draw=black] (2.center) to (5.center);
		\draw [fill=white, draw=black] (5.center) to (4.center);
		\draw [fill=white, draw=black] (4.center) to (3.center);
		\draw [qWire] (9.center) to (8.center);
		\draw [qWire] (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/37_seqcomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.5, 0) {};
		\node [style=none] (1) at (2.5, 0) {};
		\node [style=none] (2) at (1, 0.5) {\scriptsize$\text{A}$};
		\node [style=none] (3) at (2.5, 0.5) {};
		\node [style=none] (4) at (1.5, 0.5) {};
		\node [style=none] (5) at (1.5, -0.5) {};
		\node [style=none] (6) at (2.5, -0.5) {};
		\node [style=none] (7) at (1.5, 0) {};
		\node [style=none] (8) at (0.5, 0) {};
		\node [style=none] (9) at (3, 0.5) {\scriptsize$\text{B}$};
		\node [style=none] (10) at (2, 0) {};
		\node [style=none] (11) at (4, 0) {$\text{t}^{'}_{y}$};
		\node [style=none] (12) at (5.5, 0) {};
		\node [style=none] (13) at (4.5, 0) {};
		\node [style=none] (14) at (5, 0.5) {\scriptsize$\text{C}$};
		\node [style=none] (15) at (4.5, 0.5) {};
		\node [style=none] (16) at (3.5, 0.5) {};
		\node [style=none] (17) at (3.5, -0.5) {};
		\node [style=none] (18) at (4.5, -0.5) {};
		\node [style=none] (19) at (3.5, 0) {};
		\node [style=none] (22) at (4, 0) {};
		\node [style=none] (24) at (2, 0) {$\text{t}_{x}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1.center) to (0.center);
		\draw (3.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw [qWire] (8.center) to (7.center);
		\draw [qWire] (13.center) to (12.center);
		\draw (15.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/37_seqcomp1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 0) {};
		\node [style=none] (1) at (1, 0) {};
		\node [style=none] (2) at (-1.5, 0.5) {\scriptsize$\text{A}$};
		\node [style=none] (3) at (1, 0.5) {};
		\node [style=none] (4) at (-1, 0.5) {};
		\node [style=none] (5) at (-1, -0.5) {};
		\node [style=none] (6) at (1, -0.5) {};
		\node [style=none] (7) at (-1, 0) {};
		\node [style=none] (8) at (-2, 0) {};
		\node [style=none] (9) at (1.5, 0.5) {\scriptsize$\text{C}$};
		\node [style=none] (11) at (0, 0) {$\text{t}^{'}_{y}\circ\text{t}_{x}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1.center) to (0.center);
		\draw (3.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw [qWire] (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/38_id.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 0) {};
		\node [style=none] (1) at (0.75, 0) {};
		\node [style=none] (2) at (-1.25, 0.5) {\scriptsize$\text{S}$};
		\node [style=none] (3) at (0.75, 0.5) {};
		\node [style=none] (4) at (-0.75, 0.5) {};
		\node [style=none] (5) at (-0.75, -0.5) {};
		\node [style=none] (6) at (0.75, -0.5) {};
		\node [style=none] (7) at (-0.75, 0) {};
		\node [style=none] (8) at (-1.75, 0) {};
		\node [style=none] (9) at (1.25, 0.5) {\scriptsize$\text{S}$};
		\node [style=none] (10) at (-0.25, 0) {};
		\node [style=none] (11) at (0, 0) {$I_{\text{S}}$};
		\node [style=none] (12) at (6.5, 0) {};
		\node [style=none] (13) at (3.25, 0) {};
		\node [style=none] (14) at (2.5, 0) {$=$};
		\node [style=none] (15) at (5, 0.5) {\scriptsize$\text{S}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1.center) to (0.center);
		\draw (3.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw [qWire] (8.center) to (7.center);
		\draw [qWire] (13.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/38_id1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 0.75) {};
		\node [style=none] (1) at (-1, 0.75) {};
		\node [style=none] (2) at (0.25, 1.25) {\scriptsize$\text{A}$};
		\node [style=none] (3) at (1.25, -0.75) {};
		\node [style=none] (4) at (-1, -0.75) {};
		\node [style=none] (5) at (0.25, -0.25) {\scriptsize$\text{B}$};
		\node [style=none] (6) at (2, 0) {$=$};
		\node [style=none] (7) at (5, 0) {};
		\node [style=none] (8) at (2.75, 0) {};
		\node [style=none] (9) at (4, 0.5) {\scriptsize$\text{AB}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1.center) to (0.center);
		\draw [qWire] (4.center) to (3.center);
		\draw [qWire] (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/38_id2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0.75) {};
		\node [style=none] (1) at (-3, 0) {};
		\node [style=none] (2) at (-3, 0) {};
		\node [style=none] (3) at (-1.75, -1.25) {};
		\node [style=none] (4) at (-1.75, 1.25) {};
		\node [style=none] (5) at (-1.75, 0.75) {};
		\node [style=none] (6) at (-2.25, 0) {\scriptsize$\rho$};
		\node [style=none] (7) at (3, 0) {};
		\node [style=none] (8) at (3, 0) {};
		\node [style=none] (9) at (1.75, -1.25) {};
		\node [style=none] (10) at (1.75, 1.25) {};
		\node [style=none] (11) at (1.75, 0.5) {};
		\node [style=none] (12) at (2.25, 0) {\scriptsize$\text{a}$};
		\node [style=none] (13) at (1.75, 0.75) {};
		\node [style=none] (14) at (0.75, 0.75) {};
		\node [style=none] (15) at (-1.25, 1) {\scriptsize$\text{A}$};
		\node [style=none] (16) at (0.75, 1.25) {};
		\node [style=none] (17) at (-0.75, 1.25) {};
		\node [style=none] (18) at (-0.75, 0.25) {};
		\node [style=none] (19) at (0.75, 0.25) {};
		\node [style=none] (20) at (-0.75, 0.75) {};
		\node [style=none] (21) at (-1.75, 0.75) {};
		\node [style=none] (22) at (1.25, 1) {\scriptsize$\text{A}$};
		\node [style=none] (23) at (0, 0.75) {$\mathcal{I}_{A}$};
		\node [style=none] (24) at (-1.75, -0.75) {};
		\node [style=none] (25) at (1.75, -0.75) {};
		\node [style=none] (26) at (0, -0.5) {\scriptsize$E$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=white, draw=black] (1.center) to (4.center);
		\draw [fill=white, draw=black] (4.center) to (3.center);
		\draw [fill=white, draw=black] (3.center) to (2.center);
		\draw [fill=white, draw=black] (2.center) to (1.center);
		\draw [fill=white, draw=black] (7.center) to (10.center);
		\draw [fill=white, draw=black] (10.center) to (9.center);
		\draw [fill=white, draw=black] (9.center) to (8.center);
		\draw [fill=white, draw=black] (8.center) to (7.center);
		\draw [qWire] (14.center) to (13.center);
		\draw (16.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw [qWire] (21.center) to (20.center);
		\draw [qWire] (24.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/38_id3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.75) {};
		\node [style=none] (1) at (-2.25, 0) {};
		\node [style=none] (2) at (-2.25, 0) {};
		\node [style=none] (3) at (-1, -1.25) {};
		\node [style=none] (4) at (-1, 1.25) {};
		\node [style=none] (5) at (-1, 0.75) {};
		\node [style=none] (6) at (-1.5, 0) {\scriptsize$\rho$};
		\node [style=none] (7) at (2.25, 0) {};
		\node [style=none] (8) at (2.25, 0) {};
		\node [style=none] (9) at (1, -1.25) {};
		\node [style=none] (10) at (1, 1.25) {};
		\node [style=none] (11) at (1, 0.5) {};
		\node [style=none] (12) at (1.5, 0) {\scriptsize$\text{a}$};
		\node [style=none] (13) at (1, 0.75) {};
		\node [style=none] (14) at (0.75, 0.75) {};
		\node [style=none] (15) at (0, 1) {\scriptsize$\text{A}$};
		\node [style=none] (20) at (0.75, 0.75) {};
		\node [style=none] (21) at (-1, 0.75) {};
		\node [style=none] (24) at (-1, -0.75) {};
		\node [style=none] (25) at (1, -0.75) {};
		\node [style=none] (26) at (0, -0.5) {\scriptsize$E$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=white, draw=black] (1.center) to (4.center);
		\draw [fill=white, draw=black] (4.center) to (3.center);
		\draw [fill=white, draw=black] (3.center) to (2.center);
		\draw [fill=white, draw=black] (2.center) to (1.center);
		\draw [fill=white, draw=black] (7.center) to (10.center);
		\draw [fill=white, draw=black] (10.center) to (9.center);
		\draw [fill=white, draw=black] (9.center) to (8.center);
		\draw [fill=white, draw=black] (8.center) to (7.center);
		\draw [qWire] (14.center) to (13.center);
		\draw [qWire] (21.center) to (20.center);
		\draw [qWire] (24.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/38_id4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 0) {};
		\node [style=none] (1) at (0.75, 0) {};
		\node [style=none] (2) at (-1.25, 0.5) {\scriptsize$\text{S}$};
		\node [style=none] (3) at (0.75, 0.5) {};
		\node [style=none] (4) at (-0.75, 0.5) {};
		\node [style=none] (5) at (-0.75, -0.5) {};
		\node [style=none] (6) at (0.75, -0.5) {};
		\node [style=none] (7) at (-0.75, 0) {};
		\node [style=none] (8) at (-1.75, 0) {};
		\node [style=none] (9) at (1.25, 0.5) {\scriptsize$\text{S}$};
		\node [style=none] (10) at (-0.25, 0) {};
		\node [style=none] (11) at (0, 0) {$\mathcal{I}_{\text{S}}$};
		\node [style=none] (12) at (6.5, 0) {};
		\node [style=none] (13) at (3.25, 0) {};
		\node [style=none] (14) at (2.5, 0) {$=$};
		\node [style=none] (15) at (5, 0.5) {\scriptsize$\text{S}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1.center) to (0.center);
		\draw (3.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw [qWire] (8.center) to (7.center);
		\draw [qWire] (13.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/39_parcomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25, 0) {};
		\node [style=none] (1) at (1.25, 0) {};
		\node [style=none] (2) at (-1.75, 0.5) {\scriptsize$\text{AC}$};
		\node [style=none] (3) at (1.25, 0.5) {};
		\node [style=none] (4) at (-1.25, 0.5) {};
		\node [style=none] (5) at (-1.25, -0.5) {};
		\node [style=none] (6) at (1.25, -0.5) {};
		\node [style=none] (7) at (-1.25, 0) {};
		\node [style=none] (8) at (-2.25, 0) {};
		\node [style=none] (9) at (1.75, 0.5) {\scriptsize$\text{BD}$};
		\node [style=none] (10) at (-0.5, 0) {};
		\node [style=none] (11) at (0, 0) {$\text{t}_{x}\boxtimes\text{t}^{'}_{y}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1.center) to (0.center);
		\draw (3.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw [qWire] (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/39_parcomp1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25, 0.5) {};
		\node [style=none] (1) at (1.25, 0.5) {};
		\node [style=none] (2) at (-2, 1) {\scriptsize$\text{A}$};
		\node [style=none] (3) at (1.25, 0.75) {};
		\node [style=none] (4) at (-1.25, 0.75) {};
		\node [style=none] (5) at (-1.25, -0.75) {};
		\node [style=none] (6) at (1.25, -0.75) {};
		\node [style=none] (7) at (-1.25, 0.5) {};
		\node [style=none] (8) at (-2.25, 0.5) {};
		\node [style=none] (9) at (2, 1) {\scriptsize$\text{B}$};
		\node [style=none] (12) at (-1.25, -0.5) {};
		\node [style=none] (13) at (-2.25, -0.5) {};
		\node [style=none] (14) at (2.25, -0.5) {};
		\node [style=none] (15) at (1.25, -0.5) {};
		\node [style=none] (16) at (2, 0) {\scriptsize$\text{D}$};
		\node [style=none] (17) at (-2, 0) {\scriptsize$\text{C}$};
		\node [style=none] (18) at (0, 0) {$\text{t}_{x}\boxtimes\text{t}^{'}_{y}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1.center) to (0.center);
		\draw (3.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw [qWire] (8.center) to (7.center);
		\draw [qWire] (13.center) to (12.center);
		\draw [qWire] (15.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/39_parcomp2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 0.75) {};
		\node [style=none] (1) at (0.75, 0.75) {};
		\node [style=none] (2) at (-1, 1.25) {\scriptsize$\text{A}$};
		\node [style=none] (3) at (0.75, 1.25) {};
		\node [style=none] (4) at (-0.5, 1.25) {};
		\node [style=none] (5) at (-0.5, 0.25) {};
		\node [style=none] (6) at (0.75, 0.25) {};
		\node [style=none] (7) at (-0.5, 0.75) {};
		\node [style=none] (8) at (-1.5, 0.75) {};
		\node [style=none] (9) at (1.25, 1.25) {\scriptsize$\text{B}$};
		\node [style=none] (10) at (-0.25, 0.75) {};
		\node [style=none] (11) at (0.25, 0.75) {$\text{t}_{x}$};
		\node [style=none] (12) at (1.75, -0.75) {};
		\node [style=none] (13) at (0.75, -0.75) {};
		\node [style=none] (14) at (-1, -0.25) {\scriptsize$\text{C}$};
		\node [style=none] (15) at (0.75, -0.25) {};
		\node [style=none] (16) at (-0.5, -0.25) {};
		\node [style=none] (17) at (-0.5, -1.25) {};
		\node [style=none] (18) at (0.75, -1.25) {};
		\node [style=none] (19) at (-0.5, -0.75) {};
		\node [style=none] (20) at (-1.5, -0.75) {};
		\node [style=none] (21) at (1.25, -0.25) {\scriptsize$\text{D}$};
		\node [style=none] (22) at (-0.25, -0.75) {};
		\node [style=none] (23) at (0.25, -0.75) {$\text{t}^{'}_{y}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1.center) to (0.center);
		\draw (3.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw [qWire] (8.center) to (7.center);
		\draw [qWire] (13.center) to (12.center);
		\draw (15.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw [qWire] (20.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (1, 0) {};
		\node [style=none] (6) at (1, 0) {};
		\node [style=none] (7) at (-0.25, -1) {};
		\node [style=none] (8) at (-0.25, 1) {};
		\node [style=none] (9) at (-0.25, 0) {};
		\node [style=none] (10) at (-1.25, 0) {};
		\node [style=none] (12) at (0, 0) {};
		\node [style=none] (13) at (0.25, 0) {\scriptsize$S_{3}$};
		\node [style=none] (15) at (-2.75, 0.5) {\scriptsize$S$};
		\node [style=none] (16) at (-1.25, 0.5) {};
		\node [style=none] (17) at (-2.25, 0.5) {};
		\node [style=none] (18) at (-2.25, -0.5) {};
		\node [style=none] (19) at (-1.25, -0.5) {};
		\node [style=none] (20) at (-2.25, 0) {};
		\node [style=none] (21) at (-3.25, 0) {};
		\node [style=none] (22) at (-0.75, 0.5) {\scriptsize$\Delta_{3}$};
		\node [style=none] (23) at (-1.75, 0) {};
		\node [style=none] (24) at (-1.75, 0) {$T_{1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=white, draw=black] (5.center) to (8.center);
		\draw [fill=white, draw=black] (8.center) to (7.center);
		\draw [fill=white, draw=black] (7.center) to (6.center);
		\draw [fill=white, draw=black] (6.center) to (5.center);
		\draw (10.center) to (9.center);
		\draw (16.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw [qWire] (21.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/40_preobs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.5) {\scriptsize$\text{A}$};
		\node [style=none] (1) at (-0.25, 0) {};
		\node [style=none] (2) at (-1.25, 0) {};
		\node [style=none] (3) at (-2.5, 0) {};
		\node [style=none] (4) at (-2.5, 0) {};
		\node [style=none] (5) at (-1.25, -1) {};
		\node [style=none] (6) at (-1.25, 1) {};
		\node [style=none] (7) at (-1.25, 0) {};
		\node [style=none] (8) at (-1.75, 0) {};
		\node [style=none] (9) at (-1.75, 0) {};
		\node [style=none] (10) at (-1.75, 0) {\scriptsize$\rho$};
		\node [style=none] (11) at (5.5, 0) {};
		\node [style=none] (12) at (5.5, 0) {};
		\node [style=none] (13) at (4.25, -1) {};
		\node [style=none] (14) at (4.25, 1) {};
		\node [style=none] (15) at (4.25, 0) {};
		\node [style=none] (16) at (3.25, 0) {};
		\node [style=none] (17) at (4.5, 0) {};
		\node [style=none] (18) at (4.75, 0) {\scriptsize$\text{a}$};
		\node [style=none] (19) at (3.75, 0.5) {\scriptsize$\text{A}$};
		\node [style=none] (20) at (1.5, 0) {and};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (2.center) to (1.center);
		\draw [fill=white, draw=black] (3.center) to (6.center);
		\draw [fill=white, draw=black] (6.center) to (5.center);
		\draw [fill=white, draw=black] (5.center) to (4.center);
		\draw [fill=white, draw=black] (4.center) to (3.center);
		\draw [fill=white, draw=black] (11.center) to (14.center);
		\draw [fill=white, draw=black] (14.center) to (13.center);
		\draw [fill=white, draw=black] (13.center) to (12.center);
		\draw [fill=white, draw=black] (12.center) to (11.center);
		\draw [qWire] (16.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/41_swap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1) {};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (1, -1) {};
		\node [style=none] (3) at (1.5, -1) {};
		\node [style=none] (4) at (-1.5, -1) {};
		\node [style=none] (5) at (-1, -1) {};
		\node [style=none] (6) at (1.5, 1) {};
		\node [style=none] (7) at (1, 1) {};
		\node [style=none] (8) at (0.25, 0.25) {};
		\node [style=none] (9) at (-0.25, -0.25) {};
		\node [style=none] (10) at (-1.25, 1.5) {\scriptsize$\text{A}$};
		\node [style=none] (11) at (1.25, -0.5) {\scriptsize$\text{A}$};
		\node [style=none] (12) at (1.25, 1.5) {\scriptsize$\text{B}$};
		\node [style=none] (13) at (-1.25, -0.5) {\scriptsize$\text{B}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (0.center) to (1.center);
		\draw [qWire, in=180, out=0, looseness=0.75] (1.center) to (2.center);
		\draw [qWire] (3.center) to (2.center);
		\draw [qWire] (4.center) to (5.center);
		\draw [qWire] (6.center) to (7.center);
		\draw [qWire, in=-135, out=0, looseness=0.75] (5.center) to (9.center);
		\draw [qWire, in=45, out=180, looseness=0.75] (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/41_swap1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1) {};
		\node [style=none] (1) at (-2, -1) {};
		\node [style=none] (2) at (2, -1) {};
		\node [style=none] (3) at (2, 1) {};
		\node [style=none] (4) at (1, 1.25) {};
		\node [style=none] (5) at (-1, 1.25) {};
		\node [style=none] (6) at (-1, -1.25) {};
		\node [style=none] (7) at (1, -1.25) {};
		\node [style=none] (8) at (-1, 1) {};
		\node [style=none] (9) at (-1, -1) {};
		\node [style=none] (10) at (1, -1) {};
		\node [style=none] (11) at (1, 1) {};
		\node [style=none] (12) at (0, 0) {};
		\node [style=none] (13) at (0, 0) {$s_{\text{A},\text{B}}$};
		\node [style=none] (14) at (-1.75, 1.5) {\scriptsize$\text{A}$};
		\node [style=none] (15) at (1.75, -0.5) {\scriptsize$\text{A}$};
		\node [style=none] (16) at (1.5, 1.5) {\scriptsize$\text{B}$};
		\node [style=none] (17) at (-1.75, -0.5) {\scriptsize$\text{B}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (7.center) to (6.center);
		\draw (7.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw [qWire] (0.center) to (8.center);
		\draw [qWire] (9.center) to (1.center);
		\draw [qWire] (11.center) to (3.center);
		\draw [qWire] (2.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/41_swap2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1) {};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (1, -1) {};
		\node [style=none] (3) at (1.5, -1) {};
		\node [style=none] (4) at (-1.5, -1) {};
		\node [style=none] (5) at (-1, -1) {};
		\node [style=none] (6) at (1.5, 1) {};
		\node [style=none] (7) at (1, 1) {};
		\node [style=none] (20) at (-0.25, 0.25) {};
		\node [style=none] (21) at (0.25, -0.25) {};
		\node [style=none] (22) at (-1.25, 1.5) {\scriptsize$\text{B}$};
		\node [style=none] (23) at (1.25, -0.5) {\scriptsize$\text{B}$};
		\node [style=none] (24) at (1.25, 1.5) {\scriptsize$\text{A}$};
		\node [style=none] (25) at (-1.25, -0.5) {\scriptsize$\text{A}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (0.center) to (1.center);
		\draw [qWire] (3.center) to (2.center);
		\draw [qWire] (4.center) to (5.center);
		\draw [qWire] (6.center) to (7.center);
		\draw [qWire, in=-180, out=0, looseness=0.75] (5.center) to (7.center);
		\draw [qWire, in=135, out=0, looseness=0.75] (1.center) to (20.center);
		\draw [qWire, in=180, out=-45, looseness=0.75] (21.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/41_swap3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1) {};
		\node [style=none] (1) at (-2, -1) {};
		\node [style=none] (2) at (2, -1) {};
		\node [style=none] (3) at (2, 1) {};
		\node [style=none] (4) at (1, 1.25) {};
		\node [style=none] (5) at (-1, 1.25) {};
		\node [style=none] (6) at (-1, -1.25) {};
		\node [style=none] (7) at (1, -1.25) {};
		\node [style=none] (8) at (-1, 1) {};
		\node [style=none] (9) at (-1, -1) {};
		\node [style=none] (10) at (1, -1) {};
		\node [style=none] (11) at (1, 1) {};
		\node [style=none] (12) at (0, 0) {};
		\node [style=none] (13) at (0, 0) {$s^{-1}_{\text{A},\text{B}}$};
		\node [style=none] (14) at (-1.75, 1.5) {\scriptsize$\text{B}$};
		\node [style=none] (15) at (1.75, -0.5) {\scriptsize$\text{B}$};
		\node [style=none] (16) at (1.5, 1.5) {\scriptsize$\text{A}$};
		\node [style=none] (17) at (-1.75, -0.5) {\scriptsize$\text{A}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (7.center) to (6.center);
		\draw (7.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw [qWire] (0.center) to (8.center);
		\draw [qWire] (9.center) to (1.center);
		\draw [qWire] (11.center) to (3.center);
		\draw [qWire] (2.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/41_swap4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 1) {};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (1, -1) {};
		\node [style=none] (3) at (1.5, -1) {};
		\node [style=none] (4) at (-1.75, -1) {};
		\node [style=none] (5) at (-1, -1) {};
		\node [style=none] (6) at (1.5, 1) {};
		\node [style=none] (7) at (1, 1) {};
		\node [style=none] (8) at (0.25, 0.25) {};
		\node [style=none] (9) at (-0.25, -0.25) {};
		\node [style=none] (14) at (-1.75, 0.5) {};
		\node [style=none] (15) at (-1.75, 1.5) {};
		\node [style=none] (16) at (-2.75, 1.5) {};
		\node [style=none] (17) at (-2.75, 0.5) {};
		\node [style=none] (18) at (-2.75, 1) {};
		\node [style=none] (19) at (-3.5, 1) {};
		\node [style=none] (20) at (-1.75, -1) {};
		\node [style=none] (21) at (-1, -1) {};
		\node [style=none] (22) at (-1.75, -1.5) {};
		\node [style=none] (23) at (-1.75, -0.5) {};
		\node [style=none] (24) at (-2.75, -0.5) {};
		\node [style=none] (25) at (-2.75, -1.5) {};
		\node [style=none] (26) at (-2.75, -1) {};
		\node [style=none] (27) at (-3.5, -1) {};
		\node [style=none] (28) at (-2.25, 1) {$\text{t}_{1}$};
		\node [style=none] (29) at (-2.25, -1) {};
		\node [style=none] (30) at (-2.25, -1) {$\text{t}_{2}$};
		\node [style=none] (31) at (-3.25, 1.5) {\scriptsize$\text{A}$};
		\node [style=none] (32) at (-1, 1.5) {\scriptsize$\text{B}$};
		\node [style=none] (33) at (-3.25, -0.5) {\scriptsize$\text{C}$};
		\node [style=none] (34) at (-1, -0.5) {\scriptsize$\text{D}$};
		\node [style=none] (35) at (1.25, 1.5) {\scriptsize$\text{D}$};
		\node [style=none] (36) at (1.25, -0.5) {\scriptsize$\text{B}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (0.center) to (1.center);
		\draw [qWire, in=180, out=0, looseness=0.75] (1.center) to (2.center);
		\draw [qWire] (3.center) to (2.center);
		\draw (4.center) to (5.center);
		\draw [qWire] (6.center) to (7.center);
		\draw [qWire, in=-135, out=0, looseness=0.75] (5.center) to (9.center);
		\draw [qWire, in=45, out=180, looseness=0.75] (7.center) to (8.center);
		\draw (16.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw [qWire] (19.center) to (18.center);
		\draw [qWire] (20.center) to (21.center);
		\draw (24.center) to (23.center);
		\draw (23.center) to (22.center);
		\draw (22.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw [qWire] (27.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/41_swap5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (1, -1) {};
		\node [style=none] (3) at (1, -1) {};
		\node [style=none] (6) at (1, 1) {};
		\node [style=none] (7) at (1, 1) {};
		\node [style=none] (26) at (2.75, 1) {};
		\node [style=none] (27) at (3.5, 1) {};
		\node [style=none] (28) at (2.75, -1) {};
		\node [style=none] (29) at (3.5, -1) {};
		\node [style=none] (30) at (2.75, 0.5) {};
		\node [style=none] (31) at (2.75, 1.5) {};
		\node [style=none] (32) at (1.75, 1.5) {};
		\node [style=none] (33) at (1.75, 0.5) {};
		\node [style=none] (34) at (1.75, 1) {};
		\node [style=none] (36) at (2.75, -1) {};
		\node [style=none] (37) at (3.5, -1) {};
		\node [style=none] (38) at (2.75, -1.5) {};
		\node [style=none] (39) at (2.75, -0.5) {};
		\node [style=none] (40) at (1.75, -0.5) {};
		\node [style=none] (41) at (1.75, -1.5) {};
		\node [style=none] (42) at (1.75, -1) {};
		\node [style=none] (44) at (2.25, 1) {$\text{t}_{2}$};
		\node [style=none] (45) at (2.25, -1) {};
		\node [style=none] (46) at (2.25, -1) {$\text{t}_{1}$};
		\node [style=none] (47) at (-1.25, 1.5) {\scriptsize$\text{A}$};
		\node [style=none] (48) at (3.5, -0.5) {\scriptsize$\text{B}$};
		\node [style=none] (49) at (1, 1.5) {\scriptsize$\text{C}$};
		\node [style=none] (50) at (3.5, 1.5) {\scriptsize$\text{D}$};
		\node [style=none] (51) at (1, -0.5) {\scriptsize$\text{A}$};
		\node [style=none] (52) at (-1.25, -0.5) {\scriptsize$\text{C}$};
		\node [style=none] (53) at (-1.5, 1) {};
		\node [style=none] (54) at (-1, 1) {};
		\node [style=none] (55) at (1, -1) {};
		\node [style=none] (56) at (1.75, -1) {};
		\node [style=none] (57) at (-1, -1) {};
		\node [style=none] (58) at (1.75, 1) {};
		\node [style=none] (59) at (1, 1) {};
		\node [style=none] (60) at (0.25, 0.25) {};
		\node [style=none] (61) at (-0.25, -0.25) {};
		\node [style=none] (62) at (-1.5, -1) {};
		\node [style=none] (63) at (-1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (6.center) to (7.center);
		\draw [qWire] (26.center) to (27.center);
		\draw (28.center) to (29.center);
		\draw (32.center) to (31.center);
		\draw (31.center) to (30.center);
		\draw (30.center) to (33.center);
		\draw (33.center) to (32.center);
		\draw [qWire] (36.center) to (37.center);
		\draw (40.center) to (39.center);
		\draw (39.center) to (38.center);
		\draw (38.center) to (41.center);
		\draw (41.center) to (40.center);
		\draw [qWire] (53.center) to (54.center);
		\draw [qWire, in=180, out=0, looseness=0.75] (54.center) to (55.center);
		\draw [qWire] (56.center) to (55.center);
		\draw [qWire] (58.center) to (59.center);
		\draw [qWire, in=-135, out=0, looseness=0.75] (57.center) to (61.center);
		\draw [qWire, in=45, out=180, looseness=0.75] (59.center) to (60.center);
		\draw [qWire] (62.center) to (63.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/42_scaler.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, -0.5) {};
		\node [style=none] (1) at (0.5, -0.5) {};
		\node [style=none] (2) at (-1, 0) {\scriptsize$\text{A}$};
		\node [style=none] (3) at (0.5, 0) {};
		\node [style=none] (4) at (-0.5, 0) {};
		\node [style=none] (5) at (-0.5, -1) {};
		\node [style=none] (6) at (0.5, -1) {};
		\node [style=none] (7) at (-0.5, -0.5) {};
		\node [style=none] (8) at (-1.5, -0.5) {};
		\node [style=none] (9) at (1, 0) {\scriptsize$\text{B}$};
		\node [style=none] (10) at (0, -0.5) {};
		\node [style=none] (11) at (0, -0.5) {$\text{t}$};
		\node [style=none] (12) at (0, 0.5) {$p$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1.center) to (0.center);
		\draw (3.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw [qWire] (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/42_scaler1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 0.5) {};
		\node [style=none] (1) at (0.5, 0.5) {};
		\node [style=none] (2) at (-1, 1) {\scriptsize$\text{A}$};
		\node [style=none] (3) at (0.5, 1) {};
		\node [style=none] (4) at (-0.5, 1) {};
		\node [style=none] (5) at (-0.5, 0) {};
		\node [style=none] (6) at (0.5, 0) {};
		\node [style=none] (7) at (-0.5, 0.5) {};
		\node [style=none] (8) at (-1.5, 0.5) {};
		\node [style=none] (9) at (1, 1) {\scriptsize$\text{B}$};
		\node [style=none] (10) at (0, 0.5) {};
		\node [style=none] (11) at (0, 0.5) {$\text{t}$};
		\node [style=none] (12) at (0, -0.5) {$p$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1.center) to (0.center);
		\draw (3.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw [qWire] (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/43-joinp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (1.75, 0) {};
		\node [style=none] (3) at (0.5, 0) {};
		\node [style=none] (4) at (0.5, 0) {};
		\node [style=none] (5) at (1.75, -1) {};
		\node [style=none] (6) at (1.75, 1) {};
		\node [style=none] (7) at (1.75, 0) {};
		\node [style=none] (8) at (1.25, 0) {};
		\node [style=none] (9) at (1.25, 0) {};
		\node [style=none] (10) at (1.25, 0) {\scriptsize$\rho_{\text{x}}$};
		\node [style=none] (11) at (6, 0) {};
		\node [style=none] (12) at (6, 0) {};
		\node [style=none] (13) at (4.75, -1) {};
		\node [style=none] (14) at (4.75, 1) {};
		\node [style=none] (15) at (4.75, 0) {};
		\node [style=none] (17) at (5, 0) {};
		\node [style=none] (18) at (5.25, 0) {\scriptsize$\text{a}_{\text{z}}$};
		\node [style=none] (20) at (4.75, 0) {};
		\node [style=none] (21) at (3.75, 0) {};
		\node [style=none] (22) at (2.25, 0.5) {\scriptsize$\text{A}$};
		\node [style=none] (23) at (3.75, 0.5) {};
		\node [style=none] (24) at (2.75, 0.5) {};
		\node [style=none] (25) at (2.75, -0.5) {};
		\node [style=none] (26) at (3.75, -0.5) {};
		\node [style=none] (27) at (2.75, 0) {};
		\node [style=none] (28) at (1.75, 0) {};
		\node [style=none] (29) at (4.25, 0.5) {\scriptsize$\text{B}$};
		\node [style=none] (30) at (3.25, 0) {};
		\node [style=none] (31) at (3.25, 0) {$\text{t}_{\text{y}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=white, draw=black] (3.center) to (6.center);
		\draw [fill=white, draw=black] (6.center) to (5.center);
		\draw [fill=white, draw=black] (5.center) to (4.center);
		\draw [fill=white, draw=black] (4.center) to (3.center);
		\draw [fill=white, draw=black] (11.center) to (14.center);
		\draw [fill=white, draw=black] (14.center) to (13.center);
		\draw [fill=white, draw=black] (13.center) to (12.center);
		\draw [fill=white, draw=black] (12.center) to (11.center);
		\draw [qWire] (21.center) to (20.center);
		\draw (23.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw (24.center) to (23.center);
		\draw [qWire] (28.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/43_joinp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1.5, 0) {};
		\node [style=none] (3) at (-2.75, 0) {};
		\node [style=none] (4) at (-2.75, 0) {};
		\node [style=none] (5) at (-1.5, -1) {};
		\node [style=none] (6) at (-1.5, 1) {};
		\node [style=none] (7) at (-1.5, 0) {};
		\node [style=none] (8) at (-2, 0) {};
		\node [style=none] (9) at (-2, 0) {};
		\node [style=none] (10) at (-2, 0) {\scriptsize$\rho_{\text{x}}$};
		\node [style=none] (11) at (2.75, 0) {};
		\node [style=none] (12) at (2.75, 0) {};
		\node [style=none] (13) at (1.5, -1) {};
		\node [style=none] (14) at (1.5, 1) {};
		\node [style=none] (15) at (1.5, 0) {};
		\node [style=none] (17) at (1.75, 0) {};
		\node [style=none] (18) at (2, 0) {\scriptsize$\text{a}_{\text{z}}$};
		\node [style=none] (20) at (1.5, 0) {};
		\node [style=none] (21) at (0.5, 0) {};
		\node [style=none] (22) at (-1, 0.5) {\scriptsize$\text{A}$};
		\node [style=none] (23) at (0.5, 0.5) {};
		\node [style=none] (24) at (-0.5, 0.5) {};
		\node [style=none] (25) at (-0.5, -0.5) {};
		\node [style=none] (26) at (0.5, -0.5) {};
		\node [style=none] (27) at (-0.5, 0) {};
		\node [style=none] (28) at (-1.5, 0) {};
		\node [style=none] (29) at (1, 0.5) {\scriptsize$\text{B}$};
		\node [style=none] (30) at (0, 0) {};
		\node [style=none] (31) at (0, 0) {$\text{t}_{\text{y}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=white, draw=black] (3.center) to (6.center);
		\draw [fill=white, draw=black] (6.center) to (5.center);
		\draw [fill=white, draw=black] (5.center) to (4.center);
		\draw [fill=white, draw=black] (4.center) to (3.center);
		\draw [fill=white, draw=black] (11.center) to (14.center);
		\draw [fill=white, draw=black] (14.center) to (13.center);
		\draw [fill=white, draw=black] (13.center) to (12.center);
		\draw [fill=white, draw=black] (12.center) to (11.center);
		\draw [qWire] (21.center) to (20.center);
		\draw (23.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw (24.center) to (23.center);
		\draw [qWire] (28.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/44_eq.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0.75) {};
		\node [style=none] (1) at (-3, 0) {};
		\node [style=none] (2) at (-3, 0) {};
		\node [style=none] (3) at (-1.75, -1.25) {};
		\node [style=none] (4) at (-1.75, 1.25) {};
		\node [style=none] (5) at (-1.75, 0.75) {};
		\node [style=none] (8) at (-2.25, 0) {\scriptsize$\rho$};
		\node [style=none] (9) at (3.5, 0) {};
		\node [style=none] (10) at (3.5, 0) {};
		\node [style=none] (11) at (2.25, -1.25) {};
		\node [style=none] (12) at (2.25, 1.25) {};
		\node [style=none] (13) at (2.25, 0.5) {};
		\node [style=none] (15) at (2.75, 0) {\scriptsize$\text{a}$};
		\node [style=none] (16) at (2.25, 0.75) {};
		\node [style=none] (17) at (1, 0.75) {};
		\node [style=none] (18) at (-1.25, 1) {\scriptsize$\text{A}$};
		\node [style=none] (19) at (1, 1.25) {};
		\node [style=none] (20) at (-0.5, 1.25) {};
		\node [style=none] (21) at (-0.5, 0.25) {};
		\node [style=none] (22) at (1, 0.25) {};
		\node [style=none] (23) at (-0.5, 0.75) {};
		\node [style=none] (24) at (-1.75, 0.75) {};
		\node [style=none] (25) at (1.5, 1) {\scriptsize$\text{B}$};
		\node [style=none] (27) at (0.25, 0.75) {$\text{t}_{1}$};
		\node [style=none] (28) at (-1.75, -0.75) {};
		\node [style=none] (29) at (2.25, -0.75) {};
		\node [style=none] (31) at (0.25, -0.5) {\scriptsize$E$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=white, draw=black] (1.center) to (4.center);
		\draw [fill=white, draw=black] (4.center) to (3.center);
		\draw [fill=white, draw=black] (3.center) to (2.center);
		\draw [fill=white, draw=black] (2.center) to (1.center);
		\draw [fill=white, draw=black] (9.center) to (12.center);
		\draw [fill=white, draw=black] (12.center) to (11.center);
		\draw [fill=white, draw=black] (11.center) to (10.center);
		\draw [fill=white, draw=black] (10.center) to (9.center);
		\draw [qWire] (17.center) to (16.center);
		\draw (19.center) to (22.center);
		\draw (22.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw [qWire] (24.center) to (23.center);
		\draw [qWire] (28.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/44_eq1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 0.75) {};
		\node [style=none] (1) at (0.5, 0) {};
		\node [style=none] (2) at (0.5, 0) {};
		\node [style=none] (3) at (1.75, -1.25) {};
		\node [style=none] (4) at (1.75, 1.25) {};
		\node [style=none] (5) at (1.75, 0.75) {};
		\node [style=none] (6) at (1.25, 0) {\scriptsize$\rho$};
		\node [style=none] (7) at (7, 0) {};
		\node [style=none] (8) at (7, 0) {};
		\node [style=none] (9) at (5.75, -1.25) {};
		\node [style=none] (10) at (5.75, 1.25) {};
		\node [style=none] (11) at (5.75, 0.5) {};
		\node [style=none] (12) at (6.25, 0) {\scriptsize$\text{a}$};
		\node [style=none] (13) at (5.75, 0.75) {};
		\node [style=none] (14) at (4.5, 0.75) {};
		\node [style=none] (15) at (2.25, 1) {\scriptsize$\text{A}$};
		\node [style=none] (16) at (4.5, 1.25) {};
		\node [style=none] (17) at (3, 1.25) {};
		\node [style=none] (18) at (3, 0.25) {};
		\node [style=none] (19) at (4.5, 0.25) {};
		\node [style=none] (20) at (3, 0.75) {};
		\node [style=none] (21) at (1.75, 0.75) {};
		\node [style=none] (22) at (5, 1) {\scriptsize$\text{B}$};
		\node [style=none] (23) at (3.75, 0.75) {$\text{t}_{2}$};
		\node [style=none] (24) at (1.75, -0.75) {};
		\node [style=none] (25) at (5.75, -0.75) {};
		\node [style=none] (26) at (3.75, -0.5) {\scriptsize$E$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=white, draw=black] (1.center) to (4.center);
		\draw [fill=white, draw=black] (4.center) to (3.center);
		\draw [fill=white, draw=black] (3.center) to (2.center);
		\draw [fill=white, draw=black] (2.center) to (1.center);
		\draw [fill=white, draw=black] (7.center) to (10.center);
		\draw [fill=white, draw=black] (10.center) to (9.center);
		\draw [fill=white, draw=black] (9.center) to (8.center);
		\draw [fill=white, draw=black] (8.center) to (7.center);
		\draw [qWire] (14.center) to (13.center);
		\draw (16.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw [qWire] (21.center) to (20.center);
		\draw [qWire] (24.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/45_cond.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (-2.5, 0.5) {\scriptsize$\text{A}$};
		\node [style=none] (3) at (-1, 0.5) {};
		\node [style=none] (4) at (-2, 0.5) {};
		\node [style=none] (5) at (-2, -0.5) {};
		\node [style=none] (6) at (-1, -0.5) {};
		\node [style=none] (7) at (-2, 0) {};
		\node [style=none] (8) at (-3, 0) {};
		\node [style=none] (9) at (-0.5, 0.5) {\scriptsize$\text{B}$};
		\node [style=none] (10) at (-1.5, 0) {};
		\node [style=none] (11) at (-1.5, 0) {$\text{a}_{x}$};
		\node [style=none] (12) at (2.5, 0) {};
		\node [style=none] (13) at (1.5, 0) {};
		\node [style=none] (14) at (2, 0.5) {\scriptsize$\text{C}$};
		\node [style=none] (15) at (1.5, 0.75) {};
		\node [style=none] (16) at (0, 0.75) {};
		\node [style=none] (17) at (0, -0.75) {};
		\node [style=none] (18) at (1.5, -0.75) {};
		\node [style=none] (19) at (-0.25, 0) {};
		\node [style=none] (22) at (0.75, 0) {};
		\node [style=none] (23) at (0.75, 0) {$\text{b}_{y}^{(x)}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1.center) to (0.center);
		\draw (3.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw [qWire] (8.center) to (7.center);
		\draw [qWire] (13.center) to (12.center);
		\draw (15.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/46_cond1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 0) {};
		\node [style=none] (1) at (0.75, 0) {};
		\node [style=none] (2) at (-1.25, 0.5) {\scriptsize$\text{A}$};
		\node [style=none] (3) at (0.75, 0.75) {};
		\node [style=none] (4) at (-0.75, 0.75) {};
		\node [style=none] (5) at (-0.75, -0.75) {};
		\node [style=none] (6) at (0.75, -0.75) {};
		\node [style=none] (7) at (-0.75, 0) {};
		\node [style=none] (8) at (-1.75, 0) {};
		\node [style=none] (9) at (1.25, 0.5) {\scriptsize$\text{C}$};
		\node [style=none] (10) at (0, 0) {};
		\node [style=none] (11) at (0, 0) {$\text{c}_{x,y}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1.center) to (0.center);
		\draw (3.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw [qWire] (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/47_ontmodelunq.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2, 0.5) {};
		\node [style=none] (2) at (2, 0.5) {};
		\node [style=none] (3) at (2, -0.5) {};
		\node [style=none] (4) at (-2, -0.5) {};
		\node [style=none] (21) at (0, 0) {$\xi: \Theta\rightarrow \Delta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={Red!20}, draw={Red!40}] (4.center)
			 to [in=180, out=0] (3.center)
			 to (2.center)
			 to (1.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/47_ontmodelunq1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0.5) {};
		\node [style=none] (1) at (-1.25, -0.5) {};
		\node [style=none] (2) at (1.25, -0.5) {};
		\node [style=none] (3) at (1.25, 0.5) {};
		\node [style=none] (4) at (-1.25, 0) {};
		\node [style=none] (5) at (1.25, 0.25) {};
		\node [style=none] (6) at (1.25, 0) {};
		\node [style=none] (7) at (2.75, 0) {};
		\node [style=none] (8) at (-2.75, 0) {};
		\node [style=none] (9) at (-2, 0.5) {\scriptsize$\text{A}$};
		\node [style=none] (10) at (2, 0.5) {\scriptsize$\text{B}$};
		\node [style=none] (12) at (0, 0) {\scalebox{0.9}{$\text{t}_{x}\in\text{T}_{\text{X}}$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (2.center) to (3.center);
		\draw (2.center) to (1.center);
		\draw (0.center) to (1.center);
		\draw [qWire] (4.center) to (8.center);
		\draw [qWire] (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/47_ontmodelunq2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (-1.5, 0.5) {\scriptsize$\text{A}$};
		\node [style=none] (16) at (1.5, 0.5) {\scriptsize$\text{B}$};
		\node [style=none] (19) at (2.5, 0.5) {\scriptsize$\Lambda_{\text{B}}$};
		\node [style=none] (20) at (-2.25, 0.5) {\scriptsize$\Lambda_{\text{A}}$};
		\node [style=none] (21) at (1.5, -0.75) {\tiny$\xi$};
		\node [style=none] (22) at (-1.75, 1) {};
		\node [style=none] (23) at (1.75, 1) {};
		\node [style=none] (24) at (1.75, -1) {};
		\node [style=none] (25) at (-1.75, -1) {};
		\node [style=none] (26) at (-1.25, -0.5) {};
		\node [style=none] (27) at (-1.25, 0.5) {};
		\node [style=none] (28) at (1.25, 0.5) {};
		\node [style=none] (29) at (1.25, -0.5) {};
		\node [style=none] (32) at (-1.25, 0) {};
		\node [style=none] (33) at (-1.75, 0) {};
		\node [style=none] (34) at (1.25, 0) {};
		\node [style=none] (35) at (1.75, 0) {};
		\node [style=none] (38) at (-3, 0) {};
		\node [style=none] (39) at (3, 0) {};
		\node [style=none] (40) at (0, 0) {\scalebox{0.9}{$\text{t}_{x}\in\text{T}_{\text{X}}$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={Red!20}, draw={Red!40}] (25.center)
			 to (24.center)
			 to (23.center)
			 to (22.center)
			 to cycle;
		\draw [fill=white, draw=black] (27.center)
			 to (26.center)
			 to (29.center)
			 to (28.center)
			 to cycle;
		\draw [qWire] (33.center) to (32.center);
		\draw [qWire] (34.center) to (35.center);
		\draw (38.center) to (33.center);
		\draw (35.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/47_ontmodelunq3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (1, 0.5) {};
		\node [style=none] (4) at (-1, 0) {};
		\node [style=none] (5) at (1, 0.25) {};
		\node [style=none] (6) at (1, 0) {};
		\node [style=none] (7) at (2.5, 0) {};
		\node [style=none] (8) at (-2.5, 0) {};
		\node [style=none] (9) at (-1.75, 0.5) {\scriptsize$\text{A}$};
		\node [style=none] (10) at (1.75, 0.5) {\scriptsize$\text{B}$};
		\node [style=none] (11) at (0, 0) {$\text{T}_{\text{X}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (2.center) to (3.center);
		\draw (2.center) to (1.center);
		\draw (0.center) to (1.center);
		\draw [qWire] (4.center) to (8.center);
		\draw [qWire] (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/47_ontmodelunq4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (-1.25, 0.5) {\scriptsize$\text{A}$};
		\node [style=none] (16) at (1.25, 0.5) {\scriptsize$\text{B}$};
		\node [style=none] (19) at (2.25, 0.5) {\scriptsize$\Lambda_{\text{B}}$};
		\node [style=none] (20) at (-2, 0.5) {\scriptsize$\Lambda_{\text{A}}$};
		\node [style=none] (21) at (1.25, -0.75) {\tiny$\xi$};
		\node [style=none] (22) at (-1.5, 1) {};
		\node [style=none] (23) at (1.5, 1) {};
		\node [style=none] (24) at (1.5, -1) {};
		\node [style=none] (25) at (-1.5, -1) {};
		\node [style=none] (26) at (-1, -0.5) {};
		\node [style=none] (27) at (-1, 0.5) {};
		\node [style=none] (28) at (1, 0.5) {};
		\node [style=none] (29) at (1, -0.5) {};
		\node [style=none] (32) at (-1, 0) {};
		\node [style=none] (33) at (-1.5, 0) {};
		\node [style=none] (34) at (1, 0) {};
		\node [style=none] (35) at (1.5, 0) {};
		\node [style=none] (38) at (-2.75, 0) {};
		\node [style=none] (39) at (2.75, 0) {};
		\node [style=none] (40) at (0, 0) {$\text{T}_{\text{X}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={Red!20}, draw={Red!40}] (25.center)
			 to (24.center)
			 to (23.center)
			 to (22.center)
			 to cycle;
		\draw [fill=white, draw=black] (27.center)
			 to (26.center)
			 to (29.center)
			 to (28.center)
			 to cycle;
		\draw [qWire] (33.center) to (32.center);
		\draw [qWire] (34.center) to (35.center);
		\draw (38.center) to (33.center);
		\draw (35.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/48_ontmodelq.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0.5) {};
		\node [style=none] (1) at (2, 0.5) {};
		\node [style=none] (2) at (2, -0.5) {};
		\node [style=none] (3) at (-2, -0.5) {};
		\node [style=none] (4) at (0, 0) {$\tilde{\xi}:\tilde{\Theta}\rightarrow \Delta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={Red!20}, draw={Red!40}] (3.center)
			 to [in=180, out=0] (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/48_ontmodelq1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (-1.5, 0.5) {\scriptsize$\text{A}$};
		\node [style=none] (16) at (1.5, 0.5) {\scriptsize$\text{B}$};
		\node [style=none] (19) at (2.5, 0.5) {\scriptsize$\mathbb{R}^{\Lambda_{\text{B}}}$};
		\node [style=none] (20) at (-2.25, 0.5) {\scriptsize$\mathbb{R}^{\Lambda_{\text{A}}}$};
		\node [style=none] (21) at (1.5, -0.75) {\tiny$\tilde{\xi}$};
		\node [style=none] (22) at (-1.75, 1) {};
		\node [style=none] (23) at (1.75, 1) {};
		\node [style=none] (24) at (1.75, -1) {};
		\node [style=none] (25) at (-1.75, -1) {};
		\node [style=none] (26) at (-1.25, -0.5) {};
		\node [style=none] (27) at (-1.25, 0.5) {};
		\node [style=none] (28) at (1.25, 0.5) {};
		\node [style=none] (29) at (1.25, -0.5) {};
		\node [style=none] (32) at (-1.25, 0) {};
		\node [style=none] (33) at (-1.75, 0) {};
		\node [style=none] (34) at (1.25, 0) {};
		\node [style=none] (35) at (1.75, 0) {};
		\node [style=none] (38) at (-3, 0) {};
		\node [style=none] (39) at (3, 0) {};
		\node [style=none] (40) at (0, 0) {\scalebox{0.9}{$\text{t}_{x}\in\text{T}_{\text{X}}$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={Red!20}, draw={Red!40}] (25.center)
			 to (24.center)
			 to (23.center)
			 to (22.center)
			 to cycle;
		\draw [fill=white, draw=black] (27.center)
			 to (26.center)
			 to (29.center)
			 to (28.center)
			 to cycle;
		\draw [qWire] (33.center) to (32.center);
		\draw [qWire] (34.center) to (35.center);
		\draw (38.center) to (33.center);
		\draw (35.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/48_ontmodelq2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (-1.25, 0.5) {\scriptsize$\text{A}$};
		\node [style=none] (16) at (1.25, 0.5) {\scriptsize$\text{B}$};
		\node [style=none] (19) at (2.25, 0.5) {\scriptsize$\mathbb{R}^{\Lambda_{\text{B}}}$};
		\node [style=none] (20) at (-2, 0.5) {\scriptsize$\mathbb{R}^{\Lambda_{\text{A}}}$};
		\node [style=none] (21) at (1.25, -0.75) {\tiny$\tilde{\xi}$};
		\node [style=none] (22) at (-1.5, 1) {};
		\node [style=none] (23) at (1.5, 1) {};
		\node [style=none] (24) at (1.5, -1) {};
		\node [style=none] (25) at (-1.5, -1) {};
		\node [style=none] (26) at (-1, -0.5) {};
		\node [style=none] (27) at (-1, 0.5) {};
		\node [style=none] (28) at (1, 0.5) {};
		\node [style=none] (29) at (1, -0.5) {};
		\node [style=none] (32) at (-1, 0) {};
		\node [style=none] (33) at (-1.5, 0) {};
		\node [style=none] (34) at (1, 0) {};
		\node [style=none] (35) at (1.5, 0) {};
		\node [style=none] (38) at (-2.75, 0) {};
		\node [style=none] (39) at (2.75, 0) {};
		\node [style=none] (40) at (0, 0) {$\text{T}_{\text{X}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={Red!20}, draw={Red!40}] (25.center)
			 to (24.center)
			 to (23.center)
			 to (22.center)
			 to cycle;
		\draw [fill=white, draw=black] (27.center)
			 to (26.center)
			 to (29.center)
			 to (28.center)
			 to cycle;
		\draw [qWire] (33.center) to (32.center);
		\draw [qWire] (34.center) to (35.center);
		\draw (38.center) to (33.center);
		\draw (35.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/49_ncontmodel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2.25, 0.5) {};
		\node [style=none] (2) at (2.25, 0.5) {};
		\node [style=none] (3) at (2.25, -0.5) {};
		\node [style=none] (4) at (-2.25, -0.5) {};
		\node [style=none] (21) at (0, 0) {$\xi_{nc}: \Theta\rightarrow \Delta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={brown!30}, draw={brown!50}] (4.center)
			 to [in=180, out=0] (3.center)
			 to (2.center)
			 to (1.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/49_ncontmodel1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0.5) {};
		\node [style=none] (1) at (-1.25, -0.5) {};
		\node [style=none] (2) at (0.75, -0.5) {};
		\node [style=none] (3) at (0.75, 0.5) {};
		\node [style=none] (4) at (-1.25, 0) {};
		\node [style=none] (5) at (0.75, 0.25) {};
		\node [style=none] (6) at (0.75, 0) {};
		\node [style=none] (7) at (1.25, 0) {};
		\node [style=none] (8) at (-1.75, 0) {};
		\node [style=none] (9) at (-1.5, 0.5) {\tiny$A$};
		\node [style=none] (10) at (1, 0.5) {\tiny$B$};
		\node [style=none] (11) at (-0.25, 0) {\scriptsize$\text{t}_{1}\in\text{T}_{1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (2.center) to (3.center);
		\draw (2.center) to (1.center);
		\draw (0.center) to (1.center);
		\draw [qWire] (4.center) to (8.center);
		\draw [qWire] (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/49_ncontmodel2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0.5) {};
		\node [style=none] (1) at (-1.25, -0.5) {};
		\node [style=none] (2) at (0.75, -0.5) {};
		\node [style=none] (3) at (0.75, 0.5) {};
		\node [style=none] (4) at (-1.25, 0) {};
		\node [style=none] (5) at (0.75, 0.25) {};
		\node [style=none] (6) at (0.75, 0) {};
		\node [style=none] (7) at (1.25, 0) {};
		\node [style=none] (8) at (-1.75, 0) {};
		\node [style=none] (9) at (-1.5, 0.5) {\tiny$A$};
		\node [style=none] (10) at (1, 0.5) {\tiny$B$};
		\node [style=none] (11) at (-0.25, 0) {\scriptsize$\text{t}_{2}\in\text{T}_{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (2.center) to (3.center);
		\draw (2.center) to (1.center);
		\draw (0.center) to (1.center);
		\draw [qWire] (4.center) to (8.center);
		\draw [qWire] (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/49_ncontmodel3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (0, 0) {\scriptsize$\text{t}_{1}\in\text{T}_{1}$};
		\node [style=none] (15) at (-1.25, 0.5) {\tiny$A$};
		\node [style=none] (16) at (1.25, 0.5) {\tiny$B$};
		\node [style=none] (19) at (2, 0.5) {\tiny$\Lambda_{\text{B}}$};
		\node [style=none] (20) at (-2, 0.5) {\tiny$\Lambda_{\text{A}}$};
		\node [style=none] (21) at (1, -0.75) {\tiny$\xi_{nc}$};
		\node [style=none] (22) at (-1.5, 1) {};
		\node [style=none] (23) at (1.5, 1) {};
		\node [style=none] (24) at (1.5, -1) {};
		\node [style=none] (25) at (-1.5, -1) {};
		\node [style=none] (26) at (-1, -0.5) {};
		\node [style=none] (27) at (-1, 0.5) {};
		\node [style=none] (28) at (1, 0.5) {};
		\node [style=none] (29) at (1, -0.5) {};
		\node [style=none] (32) at (-1, 0) {};
		\node [style=none] (33) at (-1.5, 0) {};
		\node [style=none] (34) at (1, 0) {};
		\node [style=none] (35) at (1.5, 0) {};
		\node [style=none] (38) at (-2.25, 0) {};
		\node [style=none] (39) at (2.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={brown!30}, draw={brown!50}] (25.center)
			 to [in=180, out=0] (24.center)
			 to (23.center)
			 to (22.center)
			 to cycle;
		\draw [fill=white, draw=black] (27.center)
			 to (26.center)
			 to (29.center)
			 to (28.center)
			 to cycle;
		\draw [qWire] (33.center) to (32.center);
		\draw [qWire] (34.center) to (35.center);
		\draw (38.center) to (33.center);
		\draw (35.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/49_ncontmodel4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (0, 0) {\scriptsize$\text{t}_{2}\in\text{T}_{2}$};
		\node [style=none] (15) at (-1.25, 0.5) {\tiny$A$};
		\node [style=none] (16) at (1.25, 0.5) {\tiny$B$};
		\node [style=none] (19) at (2, 0.5) {\tiny$\Lambda_{\text{B}}$};
		\node [style=none] (20) at (-2, 0.5) {\tiny$\Lambda_{\text{A}}$};
		\node [style=none] (21) at (1, -0.75) {\tiny$\xi_{nc}$};
		\node [style=none] (22) at (-1.5, 1) {};
		\node [style=none] (23) at (1.5, 1) {};
		\node [style=none] (24) at (1.5, -1) {};
		\node [style=none] (25) at (-1.5, -1) {};
		\node [style=none] (26) at (-1, -0.5) {};
		\node [style=none] (27) at (-1, 0.5) {};
		\node [style=none] (28) at (1, 0.5) {};
		\node [style=none] (29) at (1, -0.5) {};
		\node [style=none] (32) at (-1, 0) {};
		\node [style=none] (33) at (-1.5, 0) {};
		\node [style=none] (34) at (1, 0) {};
		\node [style=none] (35) at (1.5, 0) {};
		\node [style=none] (38) at (-2.25, 0) {};
		\node [style=none] (39) at (2.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={brown!30}, draw={brown!50}] (25.center)
			 to [in=180, out=0] (24.center)
			 to (23.center)
			 to (22.center)
			 to cycle;
		\draw [fill=white, draw=black] (27.center)
			 to (26.center)
			 to (29.center)
			 to (28.center)
			 to cycle;
		\draw [qWire] (33.center) to (32.center);
		\draw [qWire] (34.center) to (35.center);
		\draw (38.center) to (33.center);
		\draw (35.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25, 0) {};
		\node [style=none] (1) at (2.25, 0) {};
		\node [style=none] (2) at (1, -1) {};
		\node [style=none] (3) at (1, 1) {};
		\node [style=none] (4) at (1, 0) {};
		\node [style=none] (5) at (0, 0) {};
		\node [style=none] (6) at (1.25, 0) {};
		\node [style=none] (7) at (1.5, 0) {\scriptsize$S_{3}$};
		\node [style=none] (8) at (-1.5, 0.5) {\scriptsize$S$};
		\node [style=none] (9) at (0, 0.5) {};
		\node [style=none] (10) at (-1, 0.5) {};
		\node [style=none] (11) at (-1, -0.5) {};
		\node [style=none] (12) at (0, -0.5) {};
		\node [style=none] (13) at (-1, 0) {};
		\node [style=none] (14) at (-2, 0) {};
		\node [style=none] (15) at (0.5, 0.5) {\scriptsize$\Delta_{3}$};
		\node [style=none] (16) at (-0.5, 0) {};
		\node [style=none] (17) at (-0.5, 0) {$T_{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=white, draw=black] (0.center) to (3.center);
		\draw [fill=white, draw=black] (3.center) to (2.center);
		\draw [fill=white, draw=black] (2.center) to (1.center);
		\draw [fill=white, draw=black] (1.center) to (0.center);
		\draw (5.center) to (4.center);
		\draw (9.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw [qWire] (14.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/50_discard1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=infupground] (20) at (0.75, 0) {};
		\node [style=none] (21) at (-0.75, 0) {};
		\node [style=none] (22) at (-0.75, 0) {};
		\node [style=none] (23) at (-0.25, 0.5) {\scriptsize$\text{A}$};
		\node [style=none] (24) at (1, 0.5) {};
		\node [style=none] (25) at (1, 0.5) {\scriptsize$c$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (21.center) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/51_mapopt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0.5) {};
		\node [style=none] (1) at (2, 0.5) {};
		\node [style=none] (2) at (2, -0.5) {};
		\node [style=none] (3) at (-2, -0.5) {};
		\node [style=none] (4) at (0, 0) {$\phi: \Theta\rightarrow \Phi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={blue!20}, draw={blue!40}] (3.center)
			 to [in=180, out=0] (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/51_mapopt1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (-1.75, 0.5) {\scriptsize$A$};
		\node [style=none] (16) at (1.75, 0.5) {\scriptsize$B$};
		\node [style=none] (20) at (-3, 0.5) {\scriptsize$\phi(\text{A})$};
		\node [style=none] (21) at (2, -0.75) {\tiny$\phi$};
		\node [style=none] (22) at (-2.25, 1) {};
		\node [style=none] (23) at (2.25, 1) {};
		\node [style=none] (24) at (2.25, -1) {};
		\node [style=none] (25) at (-2.25, -1) {};
		\node [style=none] (26) at (-1.25, -0.5) {};
		\node [style=none] (27) at (-1.25, 0.5) {};
		\node [style=none] (28) at (1.25, 0.5) {};
		\node [style=none] (29) at (1.25, -0.5) {};
		\node [style=none] (32) at (-1.25, 0) {};
		\node [style=none] (33) at (-2.25, 0) {};
		\node [style=none] (34) at (1.25, 0) {};
		\node [style=none] (35) at (2.25, 0) {};
		\node [style=none] (38) at (-3.5, 0) {};
		\node [style=none] (39) at (3.5, 0) {};
		\node [style=none] (40) at (3, 0.5) {\scriptsize$\phi(\text{B})$};
		\node [style=none] (41) at (0, 0) {\scalebox{0.9}{$\text{t}_{x}\in\text{T}_{\text{X}}$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={blue!20}, draw={blue!40}] (25.center)
			 to (24.center)
			 to (23.center)
			 to (22.center)
			 to cycle;
		\draw [fill=white, draw=black] (27.center)
			 to (26.center)
			 to (29.center)
			 to (28.center)
			 to cycle;
		\draw [qWire] (33.center) to (32.center);
		\draw [qWire] (34.center) to (35.center);
		\draw [qWire] (38.center) to (33.center);
		\draw [qWire] (35.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/51_mapopt2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.5) {\scriptsize$A$};
		\node [style=none] (1) at (1.5, 0.5) {\scriptsize$B$};
		\node [style=none] (2) at (-2.75, 0.5) {\scriptsize$\phi(\text{A})$};
		\node [style=none] (3) at (1.75, -0.75) {\tiny$\phi$};
		\node [style=none] (4) at (-2, 1) {};
		\node [style=none] (5) at (2, 1) {};
		\node [style=none] (6) at (2, -1) {};
		\node [style=none] (7) at (-2, -1) {};
		\node [style=none] (8) at (-1, -0.5) {};
		\node [style=none] (9) at (-1, 0.5) {};
		\node [style=none] (10) at (1, 0.5) {};
		\node [style=none] (11) at (1, -0.5) {};
		\node [style=none] (12) at (-1, 0) {};
		\node [style=none] (13) at (-2, 0) {};
		\node [style=none] (14) at (1, 0) {};
		\node [style=none] (15) at (2, 0) {};
		\node [style=none] (16) at (-3.25, 0) {};
		\node [style=none] (17) at (3.25, 0) {};
		\node [style=none] (18) at (2.75, 0.5) {\scriptsize$\phi(\text{B})$};
		\node [style=none] (19) at (0, 0) {$\text{T}_{\text{X}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={blue!20}, draw={blue!40}] (7.center)
			 to (6.center)
			 to (5.center)
			 to (4.center)
			 to cycle;
		\draw [fill=white, draw=black] (9.center)
			 to (8.center)
			 to (11.center)
			 to (10.center)
			 to cycle;
		\draw [qWire] (13.center) to (12.center);
		\draw [qWire] (14.center) to (15.center);
		\draw [qWire] (16.center) to (13.center);
		\draw [qWire] (15.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/51_mapopt3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.5) {\scriptsize$A$};
		\node [style=none] (1) at (1.5, 0.5) {\scriptsize$B$};
		\node [style=none] (2) at (-2.75, 0.5) {\scriptsize$\phi(\text{A})$};
		\node [style=none] (4) at (-2, 1) {};
		\node [style=none] (5) at (2, 1) {};
		\node [style=none] (6) at (2, -1) {};
		\node [style=none] (7) at (-2, -1) {};
		\node [style=none] (8) at (-1, -0.5) {};
		\node [style=none] (9) at (-1, 0.5) {};
		\node [style=none] (10) at (1, 0.5) {};
		\node [style=none] (11) at (1, -0.5) {};
		\node [style=none] (12) at (-1, 0) {};
		\node [style=none] (13) at (-2, 0) {};
		\node [style=none] (14) at (1, 0) {};
		\node [style=none] (15) at (2, 0) {};
		\node [style=none] (16) at (-3.25, 0) {};
		\node [style=none] (17) at (3.25, 0) {};
		\node [style=none] (18) at (2.75, 0.5) {\scriptsize$\phi(\text{B})$};
		\node [style=none] (19) at (0, 0) {$\text{T}_{\text{X}}$};
		\node [style=none] (20) at (1, -0.75) {\scalebox{0.90}{\tiny$\text{X}\mapsto \phi(\text{X})$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={blue!20}, draw={blue!40}] (7.center)
			 to (6.center)
			 to (5.center)
			 to (4.center)
			 to cycle;
		\draw [fill=white, draw=black] (9.center)
			 to (8.center)
			 to (11.center)
			 to (10.center)
			 to cycle;
		\draw [qWire] (13.center) to (12.center);
		\draw [qWire] (14.center) to (15.center);
		\draw [qWire] (16.center) to (13.center);
		\draw [qWire] (15.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/52_dp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 0.5) {};
		\node [style=none] (1) at (2.25, 0.5) {};
		\node [style=none] (2) at (2.25, -0.5) {};
		\node [style=none] (3) at (-2.25, -0.5) {};
		\node [style=none] (4) at (0, 0) {$\phi_{\text{\tiny DP}}: \Theta\rightarrow \Phi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={Green!30}, draw={Green!60}] (3.center)
			 to [in=180, out=0] (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/52_dp0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-1.25, -2) {};
		\node [style=none] (7) at (-1.25, 1.75) {};
		\node [style=none] (8) at (0.75, 1.75) {};
		\node [style=none] (9) at (0.75, -2) {};
		\node [style=none] (10) at (-1.25, -1.5) {};
		\node [style=none] (11) at (-2.25, -1.5) {};
		\node [style=none] (12) at (0.75, -1.5) {};
		\node [style=none] (13) at (1.75, -1.5) {};
		\node [style=none] (16) at (-0.25, 0) {$\text{T}_{\text{X}}$};
		\node [style=none] (17) at (-1.25, 1.25) {};
		\node [style=none] (18) at (-2.25, 1.25) {};
		\node [style=none] (20) at (-1.25, 0.5) {};
		\node [style=none] (21) at (-2.25, 0.5) {};
		\node [style=none] (23) at (0.75, 0.5) {};
		\node [style=none] (24) at (1.75, 0.5) {};
		\node [style=none] (26) at (0.75, 1.25) {};
		\node [style=none] (27) at (1.75, 1.25) {};
		\node [style=none] (30) at (-1.75, -0.25) {$\vdots$};
		\node [style=none] (31) at (1.25, -0.25) {$\vdots$};
		\node [style=none] (38) at (-1.75, 1.5) {\scalebox{0.65}{$\text{A}_{1}$}};
		\node [style=none] (40) at (-1.75, 0.75) {\scalebox{0.65}{$\text{A}_{2}$}};
		\node [style=none] (41) at (-1.75, -1.25) {\scalebox{0.65}{$\text{A}_{n}$}};
		\node [style=none] (42) at (1.25, 1.5) {\scalebox{0.65}{$\text{B}_{1}$}};
		\node [style=none] (43) at (1.25, 0.75) {\scalebox{0.65}{$\text{B}_{2}$}};
		\node [style=none] (44) at (1.25, -1.25) {\scalebox{0.65}{$\text{B}_{m}$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=white, draw=black] (7.center)
			 to (6.center)
			 to (9.center)
			 to (8.center)
			 to cycle;
		\draw [fill=white, draw=black] (8.center) to (7.center);
		\draw [qWire] (11.center) to (10.center);
		\draw [qWire] (12.center) to (13.center);
		\draw [qWire] (18.center) to (17.center);
		\draw [qWire] (21.center) to (20.center);
		\draw [qWire] (23.center) to (24.center);
		\draw [qWire] (26.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/52_dp1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-2.75, 1.5) {\scalebox{0.65}{$\phi_{\text{\tiny DP}}(\text{A}_{1})$}};
		\node [style=none] (3) at (1.75, -2.25) {\scalebox{0.7}{$\phi_{\text{\tiny DP}}$}};
		\node [style=none] (4) at (-1.75, 2.25) {};
		\node [style=none] (5) at (2.25, 2.25) {};
		\node [style=none] (6) at (2.25, -2.5) {};
		\node [style=none] (7) at (-1.75, -2.5) {};
		\node [style=none] (8) at (-0.75, -2) {};
		\node [style=none] (9) at (-0.75, 1.75) {};
		\node [style=none] (10) at (1.25, 1.75) {};
		\node [style=none] (11) at (1.25, -2) {};
		\node [style=none] (12) at (-0.75, -1.5) {};
		\node [style=none] (13) at (-1.75, -1.5) {};
		\node [style=none] (14) at (1.25, -1.5) {};
		\node [style=none] (15) at (2.25, -1.5) {};
		\node [style=none] (16) at (-3.5, -1.5) {};
		\node [style=none] (17) at (4, -1.5) {};
		\node [style=none] (19) at (0.25, 0) {$\text{T}_{\text{X}}$};
		\node [style=none] (20) at (-0.75, 1.25) {};
		\node [style=none] (21) at (-1.75, 1.25) {};
		\node [style=none] (22) at (-3.5, 1.25) {};
		\node [style=none] (23) at (-0.75, 0.5) {};
		\node [style=none] (24) at (-1.75, 0.5) {};
		\node [style=none] (25) at (-3.5, 0.5) {};
		\node [style=none] (26) at (1.25, 0.5) {};
		\node [style=none] (27) at (2.25, 0.5) {};
		\node [style=none] (28) at (4, 0.5) {};
		\node [style=none] (29) at (1.25, 1.25) {};
		\node [style=none] (30) at (2.25, 1.25) {};
		\node [style=none] (31) at (4, 1.25) {};
		\node [style=none] (34) at (-2.75, -0.25) {$\vdots$};
		\node [style=none] (35) at (-1.25, -0.25) {$\vdots$};
		\node [style=none] (36) at (1.75, -0.25) {$\vdots$};
		\node [style=none] (37) at (3.25, -0.25) {$\vdots$};
		\node [style=none] (38) at (-2.75, 0.75) {\scalebox{0.65}{$\phi_{\text{\tiny DP}}(\text{A}_{2})$}};
		\node [style=none] (39) at (-2.75, -1.25) {\scalebox{0.65}{$\phi_{\text{\tiny DP}}(\text{A}_{n})$}};
		\node [style=none] (40) at (3.25, 1.5) {\scalebox{0.65}{$\phi_{\text{\tiny DP}}(\text{B}_{1})$}};
		\node [style=none] (41) at (3.25, 0.75) {\scalebox{0.65}{$\phi_{\text{\tiny DP}}(\text{B}_{2})$}};
		\node [style=none] (42) at (3.25, -1.25) {\scalebox{0.65}{$\phi_{\text{\tiny DP}}(\text{B}_{m})$}};
		\node [style=none] (44) at (-1.25, 1.5) {\scalebox{0.65}{$\text{A}_{1}$}};
		\node [style=none] (45) at (-2.5, 1.25) {};
		\node [style=none] (47) at (-1.25, 0.75) {\scalebox{0.65}{$\text{A}_{2}$}};
		\node [style=none] (48) at (-1.25, -1.25) {\scalebox{0.65}{$\text{A}_{n}$}};
		\node [style=none] (49) at (1.75, 1.5) {\scalebox{0.65}{$\text{B}_{1}$}};
		\node [style=none] (50) at (1.75, 0.75) {\scalebox{0.65}{$\text{B}_{2}$}};
		\node [style=none] (51) at (1.75, -1.25) {\scalebox{0.65}{$\text{B}_{m}$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={Green!30}, draw={Green!60}] (7.center)
			 to (6.center)
			 to (5.center)
			 to (4.center)
			 to cycle;
		\draw [fill=white, draw=black] (9.center)
			 to (8.center)
			 to (11.center)
			 to (10.center)
			 to cycle;
		\draw [fill=white, draw=black] (10.center) to (9.center);
		\draw [qWire] (13.center) to (12.center);
		\draw [qWire] (14.center) to (15.center);
		\draw [qWire] (16.center) to (13.center);
		\draw [qWire] (15.center) to (17.center);
		\draw [qWire] (21.center) to (20.center);
		\draw [qWire] (22.center) to (21.center);
		\draw [qWire] (24.center) to (23.center);
		\draw [qWire] (25.center) to (24.center);
		\draw [qWire] (26.center) to (27.center);
		\draw [qWire] (27.center) to (28.center);
		\draw [qWire] (29.center) to (30.center);
		\draw [qWire] (30.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/52_dp2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (44) at (-4.75, 2.25) {};
		\node [style=none] (45) at (5, 2.25) {};
		\node [style=none] (46) at (5, -2.25) {};
		\node [style=none] (47) at (-4.75, -2.25) {};
		\node [style=none] (48) at (-0.75, -1.5) {};
		\node [style=none] (49) at (-0.75, 0) {};
		\node [style=none] (50) at (0.25, 0) {};
		\node [style=none] (51) at (0.25, -1.5) {};
		\node [style=none] (77) at (-2.75, -2) {};
		\node [style=none] (78) at (-2.75, 1) {};
		\node [style=none] (79) at (-1.75, 1) {};
		\node [style=none] (80) at (-1.75, -2) {};
		\node [style=none] (81) at (-2.75, -1.75) {};
		\node [style=none] (82) at (-4.25, -1.75) {};
		\node [style=none] (83) at (-1.75, -0.75) {};
		\node [style=none] (84) at (-0.75, -0.75) {};
		\node [style=none] (85) at (-6, -1.75) {};
		\node [style=none] (91) at (-2.75, -1) {};
		\node [style=none] (92) at (-4.5, -1) {};
		\node [style=none] (93) at (-6, -1) {};
		\node [style=none] (117) at (1.25, -1.75) {};
		\node [style=none] (118) at (1.25, 2) {};
		\node [style=none] (119) at (2.25, 2) {};
		\node [style=none] (120) at (2.25, -1.75) {};
		\node [style=none] (121) at (1.25, -1.25) {};
		\node [style=none] (122) at (0.25, -1.25) {};
		\node [style=none] (123) at (2.25, -1.5) {};
		\node [style=none] (124) at (6.25, -1.5) {};
		\node [style=none] (128) at (1.25, 0.75) {};
		\node [style=none] (129) at (-1.75, 0.75) {};
		\node [style=none] (131) at (1.25, -0.25) {};
		\node [style=none] (132) at (0.25, -0.25) {};
		\node [style=none] (134) at (2.25, 1) {};
		\node [style=none] (135) at (3.5, 1) {};
		\node [style=none] (137) at (2.25, 1.75) {};
		\node [style=none] (138) at (3.5, 1.75) {};
		\node [style=none] (149) at (3.5, 0.5) {};
		\node [style=none] (150) at (3.5, 2) {};
		\node [style=none] (151) at (4.75, 1.25) {};
		\node [style=none] (152) at (4.75, 1.25) {};
		\node [style=none] (171) at (-4.5, 0.5) {};
		\node [style=none] (172) at (-4.5, 0.5) {};
		\node [style=none] (173) at (-3.75, 1.25) {};
		\node [style=none] (174) at (-3.75, -0.25) {};
		\node [style=none] (188) at (-3.75, 0.5) {};
		\node [style=none] (189) at (-2.75, 0.5) {};
		\node [style=none] (193) at (2.25, 0) {};
		\node [style=none] (196) at (6.25, 0) {};
		\node [style=none] (197) at (2.25, -0.75) {};
		\node [style=none] (198) at (6.25, -0.75) {};
		\node [style=none] (199) at (-3.25, 0.75) {\tiny$\text{A}$};
		\node [style=none] (200) at (-3.75, -0.75) {\tiny$\text{B}$};
		\node [style=none] (201) at (-3.75, -1.5) {\tiny$\text{C}$};
		\node [style=none] (202) at (-0.25, 1) {\tiny$\text{D}$};
		\node [style=none] (203) at (-1.25, -0.5) {\tiny$\text{E}$};
		\node [style=none] (204) at (0.75, 0) {\tiny$\text{F}$};
		\node [style=none] (205) at (0.75, -1) {\tiny$\text{G}$};
		\node [style=none] (206) at (2.75, 2) {\tiny$\text{H}$};
		\node [style=none] (207) at (2.75, 1.25) {\tiny$\text{I}$};
		\node [style=none] (208) at (3.75, 0.25) {\tiny$\text{J}$};
		\node [style=none] (209) at (3.75, -0.5) {\tiny$\text{K}$};
		\node [style=none] (210) at (3.75, -1.25) {\tiny$\text{L}$};
		\node [style=none] (211) at (-5.5, -0.75) {\scalebox{0.62}{$\phi_{\text{\tiny DP}}(\scalebox{0.8}{$\text{B}$})$}
};
		\node [style=none] (212) at (-5.5, -1.5) {\scalebox{0.62}{$\phi_{\text{\tiny DP}}(\scalebox{0.8}{$\text{C}$})$}
};
		\node [style=none] (213) at (5.75, 0.25) {\scalebox{0.62}{$\phi_{\text{\tiny DP}}(\scalebox{0.8}{$\text{J}$})$}
};
		\node [style=none] (214) at (5.75, -0.5) {\scalebox{0.62}{$\phi_{\text{\tiny DP}}(\scalebox{0.8}{$\text{K}$})$}
};
		\node [style=none] (215) at (5.75, -1.25) {\scalebox{0.62}{$\phi_{\text{\tiny DP}}(\scalebox{0.8}{$\text{L}$})$}
};
		\node [style=none] (216) at (4.5, -2) {\scalebox{0.7}{$\phi_{\text{\tiny DP}}$}};
		\node [style=none] (217) at (-4, 0.5) {\tiny$\rho_{X}$};
		\node [style=none] (219) at (-2.25, -0.5) {\tiny$T_{Y}$};
		\node [style=none] (220) at (-3.75, -1.75) {};
		\node [style=none] (221) at (-0.25, -0.75) {\tiny$Y_{Z}$};
		\node [style=none] (223) at (1.75, 0) {\tiny$V_{Q}$};
		\node [style=none] (225) at (4, 1.25) {\tiny$a_{P}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={Green!30}, draw={Green!60}] (47.center)
			 to (46.center)
			 to (45.center)
			 to (44.center)
			 to cycle;
		\draw [fill=white, draw=black] (49.center)
			 to (48.center)
			 to (51.center)
			 to (50.center)
			 to cycle;
		\draw [fill=white, draw=black] (50.center) to (49.center);
		\draw [fill=white, draw=black] (78.center)
			 to (77.center)
			 to (80.center)
			 to (79.center)
			 to cycle;
		\draw [fill=white, draw=black] (79.center) to (78.center);
		\draw [qWire] (82.center) to (81.center);
		\draw [qWire] (83.center) to (84.center);
		\draw [qWire] (85.center) to (82.center);
		\draw [qWire] (92.center) to (91.center);
		\draw [qWire] (93.center) to (92.center);
		\draw [fill=white, draw=black] (118.center)
			 to (117.center)
			 to (120.center)
			 to (119.center)
			 to cycle;
		\draw [fill=white, draw=black] (119.center) to (118.center);
		\draw [qWire] (122.center) to (121.center);
		\draw [qWire] (123.center) to (124.center);
		\draw [qWire] (129.center) to (128.center);
		\draw [qWire] (132.center) to (131.center);
		\draw [qWire] (134.center) to (135.center);
		\draw [qWire] (137.center) to (138.center);
		\draw [fill=white, draw=black] (150.center)
			 to (149.center)
			 to (152.center)
			 to (151.center)
			 to cycle;
		\draw [fill=white, draw=black] (151.center) to (150.center);
		\draw [fill=white, draw=black] (172.center)
			 to (171.center)
			 to (174.center)
			 to (173.center)
			 to cycle;
		\draw [fill=white, draw=black] (173.center) to (172.center);
		\draw [qWire] (188.center) to (189.center);
		\draw [qWire] (193.center) to (196.center);
		\draw [qWire] (197.center) to (198.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/52_dp3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.75, 3) {};
		\node [style=none] (1) at (-3, 3) {};
		\node [style=none] (2) at (-3, 1) {};
		\node [style=none] (3) at (-4.75, 1) {};
		\node [style=none] (8) at (-2.25, -0.5) {};
		\node [style=none] (12) at (-2.75, -0.25) {};
		\node [style=none] (13) at (-4, -0.25) {};
		\node [style=none] (16) at (-4.75, -0.25) {};
		\node [style=none] (17) at (-2.75, 0.5) {};
		\node [style=none] (18) at (-4.25, 0.5) {};
		\node [style=none] (19) at (-4.75, 0.5) {};
		\node [style=none] (40) at (-4.5, 2) {};
		\node [style=none] (41) at (-4.5, 2) {};
		\node [style=none] (42) at (-3.75, 2.75) {};
		\node [style=none] (43) at (-3.75, 1.25) {};
		\node [style=none] (44) at (-3.75, 2) {};
		\node [style=none] (45) at (-3, 2) {};
		\node [style=none] (64) at (-1.5, 3) {};
		\node [style=none] (65) at (0.5, 3) {};
		\node [style=none] (66) at (0.5, -1) {};
		\node [style=none] (67) at (-1.5, -1) {};
		\node [style=none] (72) at (-1, -0.5) {};
		\node [style=none] (73) at (-1, 2.5) {};
		\node [style=none] (74) at (0, 2.5) {};
		\node [style=none] (75) at (0, -0.5) {};
		\node [style=none] (76) at (-1, -0.25) {};
		\node [style=none] (77) at (-2.75, -0.25) {};
		\node [style=none] (78) at (0, 0.75) {};
		\node [style=none] (79) at (0.75, 0.75) {};
		\node [style=none] (81) at (-1, 0.5) {};
		\node [style=none] (82) at (-2.75, 0.5) {};
		\node [style=none] (92) at (6, 2.25) {};
		\node [style=none] (93) at (0, 2.25) {};
		\node [style=none] (108) at (-3, 2) {};
		\node [style=none] (109) at (-1, 2) {};
		\node [style=none] (110) at (2, 1.75) {};
		\node [style=none] (111) at (4, 1.75) {};
		\node [style=none] (112) at (4, -0.5) {};
		\node [style=none] (113) at (2, -0.5) {};
		\node [style=none] (114) at (2.5, 0) {};
		\node [style=none] (115) at (2.5, 1.5) {};
		\node [style=none] (116) at (3.5, 1.5) {};
		\node [style=none] (117) at (3.5, 0) {};
		\node [style=none] (124) at (0.75, 0.75) {};
		\node [style=none] (125) at (2.5, 0.75) {};
		\node [style=none] (130) at (4.5, -0.25) {};
		\node [style=none] (134) at (6, 0.25) {};
		\node [style=none] (135) at (3.5, 0.25) {};
		\node [style=none] (140) at (6, 1.25) {};
		\node [style=none] (141) at (3.5, 1.25) {};
		\node [style=none] (193) at (7, 0) {};
		\node [style=none] (194) at (11, 0) {};
		\node [style=none] (199) at (7, 2.5) {};
		\node [style=none] (200) at (7.75, 2.5) {};
		\node [style=none] (201) at (7, 3.25) {};
		\node [style=none] (202) at (7.75, 3.25) {};
		\node [style=none] (213) at (7, 1.5) {};
		\node [style=none] (214) at (11, 1.5) {};
		\node [style=none] (215) at (7, 0.75) {};
		\node [style=none] (216) at (11, 0.75) {};
		\node [style=none] (217) at (9, 4) {};
		\node [style=none] (218) at (11, 4) {};
		\node [style=none] (219) at (11, 2) {};
		\node [style=none] (220) at (9, 2) {};
		\node [style=none] (249) at (7.75, 2.5) {};
		\node [style=none] (250) at (9.5, 2.5) {};
		\node [style=none] (251) at (7.75, 3.25) {};
		\node [style=none] (252) at (9.5, 3.25) {};
		\node [style=none] (253) at (9.5, 2.25) {};
		\node [style=none] (254) at (9.5, 3.75) {};
		\node [style=none] (255) at (10.75, 3) {};
		\node [style=none] (256) at (10.75, 3) {};
		\node [style=none] (257) at (-3.25, 1.25) {\scalebox{0.5}{$\phi_{\text{\tiny DP}}$}};
		\node [style=none] (258) at (0.25, -0.75) {\scalebox{0.5}{$\phi_{\text{\tiny DP}}$}};
		\node [style=none] (259) at (3.75, -0.25) {\scalebox{0.5}{$\phi_{\text{\tiny DP}}$}};
		\node [style=none] (260) at (7.25, -0.5) {\scalebox{0.5}{$\phi_{\text{\tiny DP}}$}};
		\node [style=none] (261) at (10.75, 2.25) {\scalebox{0.5}{$\phi_{\text{\tiny DP}}$}};
		\node [style=none] (263) at (-3.25, 2.25) {\tiny$\text{A}$};
		\node [style=none] (264) at (-1.25, 2.25) {\tiny$\text{A}$};
		\node [style=none] (265) at (-1.25, 0.75) {\tiny$\text{B}$};
		\node [style=none] (266) at (-1.25, 0) {\tiny$\text{C}$};
		\node [style=none] (267) at (0.25, 2.5) {\tiny$\text{D}$};
		\node [style=none] (268) at (0.25, 1) {\tiny$\text{E}$};
		\node [style=none] (269) at (5.75, 2.5) {\tiny$\text{D}$};
		\node [style=none] (270) at (5.75, 1.5) {\tiny$\text{F}$};
		\node [style=none] (271) at (5.75, 0.5) {\tiny$\text{G}$};
		\node [style=none] (272) at (7.25, 3.5) {\tiny$\text{H}$};
		\node [style=none] (273) at (7.25, 2.75) {\tiny$\text{I}$};
		\node [style=none] (274) at (7.25, 1.75) {\tiny$\text{J}$};
		\node [style=none] (275) at (7.25, 1) {\tiny$\text{K}$};
		\node [style=none] (276) at (7.25, 0.25) {\tiny$\text{L}$};
		\node [style=none] (277) at (9.25, 3.5) {\tiny$\text{H}$};
		\node [style=none] (278) at (9.25, 2.75) {\tiny$\text{I}$};
		\node [style=none] (279) at (2.25, 1) {\tiny$\text{E}$};
		\node [style=none] (280) at (3.75, 1.5) {\tiny$\text{F}$};
		\node [style=none] (281) at (3.75, 0.5) {\tiny$\text{G}$};
		\node [style=none] (282) at (-3, 0.75) {\scalebox{0.5}{$\phi_{\text{\tiny DP}}(\scalebox{0.8}{$\text{B}$})$}
};
		\node [style=none] (283) at (-3, 0) {\scalebox{0.5}{$\phi_{\text{\tiny DP}}(\scalebox{0.8}{$\text{C}$})$}
};
		\node [style=none] (284) at (-2.25, 2.25) {\scalebox{0.5}{$\phi_{\text{\tiny DP}}(\scalebox{0.8}{$\text{A}$})$}
};
		\node [style=none] (285) at (3, 2.5) {\scalebox{0.5}{$\phi_{\text{\tiny DP}}(\scalebox{0.8}{$\text{D}$})$}
};
		\node [style=none] (286) at (1.25, 1) {\scalebox{0.5}{$\phi_{\text{\tiny DP}}(\scalebox{0.8}{$\text{E}$})$}
};
		\node [style=none] (287) at (4.75, 1.5) {\scalebox{0.5}{$\phi_{\text{\tiny DP}}(\scalebox{0.8}{$\text{F}$})$}
};
		\node [style=none] (288) at (4.75, 0.5) {\scalebox{0.5}{$\phi_{\text{\tiny DP}}(\scalebox{0.8}{$\text{G}$})$}
};
		\node [style=none] (289) at (9.25, 1.75) {\scalebox{0.5}{$\phi_{\text{\tiny DP}}(\scalebox{0.8}{$\text{J}$})$}
};
		\node [style=none] (290) at (9.25, 1) {\scalebox{0.5}{$\phi_{\text{\tiny DP}}(\scalebox{0.8}{$\text{K}$})$}
};
		\node [style=none] (291) at (9.25, 0.25) {\scalebox{0.5}{$\phi_{\text{\tiny DP}}(\scalebox{0.8}{$\text{L}$})$}
};
		\node [style=none] (292) at (8.25, 3.5) {\scalebox{0.5}{$\phi_{\text{\tiny DP}}(\scalebox{0.8}{$\text{H}$})$}
};
		\node [style=none] (293) at (8.25, 2.75) {\scalebox{0.5}{$\phi_{\text{\tiny DP}}(\scalebox{0.8}{$\text{I}$})$}
};
		\node [style=none] (294) at (5.5, 4) {};
		\node [style=none] (295) at (7.5, 4) {};
		\node [style=none] (296) at (7.5, -0.75) {};
		\node [style=none] (297) at (5.5, -0.75) {};
		\node [style=none] (300) at (5.25, 1.5) {};
		\node [style=none] (314) at (6, -0.25) {};
		\node [style=none] (315) at (6, 3.5) {};
		\node [style=none] (316) at (7, 3.5) {};
		\node [style=none] (317) at (7, -0.25) {};
		\node [style=none] (318) at (6, 0.25) {};
		\node [style=none] (319) at (5.25, 0.25) {};
		\node [style=none] (320) at (7, 0) {};
		\node [style=none] (321) at (7.5, 0) {};
		\node [style=none] (322) at (6, 2.25) {};
		\node [style=none] (323) at (4.75, 2.25) {};
		\node [style=none] (324) at (6, 1.25) {};
		\node [style=none] (325) at (5.25, 1.25) {};
		\node [style=none] (326) at (7, 2.5) {};
		\node [style=none] (327) at (7.75, 2.5) {};
		\node [style=none] (328) at (7, 3.25) {};
		\node [style=none] (329) at (7.75, 3.25) {};
		\node [style=none] (340) at (7, 1.5) {};
		\node [style=none] (341) at (7.5, 1.5) {};
		\node [style=none] (342) at (7, 0.75) {};
		\node [style=none] (343) at (7.5, 0.75) {};
		\node [style=none] (344) at (-0.5, 1) {\tiny$T_{Y}$};
		\node [style=none] (345) at (3, 0.75) {\tiny$Y_{Z}$};
		\node [style=none] (346) at (6.5, 1.5) {\tiny$V_{Q}$};
		\node [style=none] (347) at (-4, 2) {\tiny$\rho_{X}$};
		\node [style=none] (348) at (10, 3) {\tiny$a_{P}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={Green!30}, draw={Green!60}] (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [qWire] (13.center) to (12.center);
		\draw [qWire] (16.center) to (13.center);
		\draw [qWire] (18.center) to (17.center);
		\draw [qWire] (19.center) to (18.center);
		\draw [fill=white, draw=black] (41.center)
			 to (40.center)
			 to (43.center)
			 to (42.center)
			 to cycle;
		\draw [fill=white, draw=black] (42.center) to (41.center);
		\draw [qWire] (44.center) to (45.center);
		\draw [fill={Green!30}, draw={Green!60}] (67.center)
			 to (66.center)
			 to (65.center)
			 to (64.center)
			 to cycle;
		\draw [fill=white, draw=black] (73.center)
			 to (72.center)
			 to (75.center)
			 to (74.center)
			 to cycle;
		\draw [fill=white, draw=black] (74.center) to (73.center);
		\draw [qWire] (77.center) to (76.center);
		\draw [qWire] (78.center) to (79.center);
		\draw [qWire] (82.center) to (81.center);
		\draw [qWire] (93.center) to (92.center);
		\draw [qWire] (108.center) to (109.center);
		\draw [fill={Green!30}, draw={Green!60}] (113.center)
			 to (112.center)
			 to (111.center)
			 to (110.center)
			 to cycle;
		\draw [fill=white, draw=black] (115.center)
			 to (114.center)
			 to (117.center)
			 to (116.center)
			 to cycle;
		\draw [fill=white, draw=black] (116.center) to (115.center);
		\draw [qWire] (124.center) to (125.center);
		\draw [qWire] (135.center) to (134.center);
		\draw [qWire] (141.center) to (140.center);
		\draw [qWire] (193.center) to (194.center);
		\draw [qWire] (199.center) to (200.center);
		\draw [qWire] (201.center) to (202.center);
		\draw [qWire] (213.center) to (214.center);
		\draw [qWire] (215.center) to (216.center);
		\draw [fill={Green!30}, draw={Green!60}] (220.center)
			 to (219.center)
			 to (218.center)
			 to (217.center)
			 to cycle;
		\draw [qWire] (249.center) to (250.center);
		\draw [qWire] (251.center) to (252.center);
		\draw [fill=white, draw=black] (254.center)
			 to (253.center)
			 to (256.center)
			 to (255.center)
			 to cycle;
		\draw [fill=white, draw=black] (255.center) to (254.center);
		\draw [fill={Green!30}, draw={Green!60}] (297.center)
			 to (296.center)
			 to (295.center)
			 to (294.center)
			 to cycle;
		\draw [fill=white, draw=black] (315.center)
			 to (314.center)
			 to (317.center)
			 to (316.center)
			 to cycle;
		\draw [fill=white, draw=black] (316.center) to (315.center);
		\draw [qWire] (319.center) to (318.center);
		\draw [qWire] (320.center) to (321.center);
		\draw [qWire] (323.center) to (322.center);
		\draw [qWire] (325.center) to (324.center);
		\draw [qWire] (326.center) to (327.center);
		\draw [qWire] (328.center) to (329.center);
		\draw [qWire] (340.center) to (341.center);
		\draw [qWire] (342.center) to (343.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/52_dp4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-1.25, -2) {};
		\node [style=none] (7) at (-1.25, 1.75) {};
		\node [style=none] (8) at (0.75, 1.75) {};
		\node [style=none] (9) at (0.75, -2) {};
		\node [style=none] (10) at (-1.25, -1.5) {};
		\node [style=none] (11) at (-2.25, -1.5) {};
		\node [style=none] (12) at (0.75, -1.5) {};
		\node [style=none] (13) at (1.75, -1.5) {};
		\node [style=none] (16) at (-0.25, 0) {\scalebox{0.9}{\scriptsize$t_{x}\in\text{T}_{\text{X}}$}};
		\node [style=none] (17) at (-1.25, 1.25) {};
		\node [style=none] (18) at (-2.25, 1.25) {};
		\node [style=none] (20) at (-1.25, 0.5) {};
		\node [style=none] (21) at (-2.25, 0.5) {};
		\node [style=none] (23) at (0.75, 0.5) {};
		\node [style=none] (24) at (1.75, 0.5) {};
		\node [style=none] (26) at (0.75, 1.25) {};
		\node [style=none] (27) at (1.75, 1.25) {};
		\node [style=none] (30) at (-1.75, -0.25) {$\vdots$};
		\node [style=none] (31) at (1.25, -0.25) {$\vdots$};
		\node [style=none] (38) at (-1.75, 1.5) {\scalebox{0.65}{$\text{A}_{1}$}};
		\node [style=none] (40) at (-1.75, 0.75) {\scalebox{0.65}{$\text{A}_{2}$}};
		\node [style=none] (41) at (-1.75, -1.25) {\scalebox{0.65}{$\text{A}_{n}$}};
		\node [style=none] (42) at (1.25, 1.5) {\scalebox{0.65}{$\text{B}_{1}$}};
		\node [style=none] (43) at (1.25, 0.75) {\scalebox{0.65}{$\text{B}_{2}$}};
		\node [style=none] (44) at (1.25, -1.25) {\scalebox{0.65}{$\text{B}_{m}$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=white, draw=black] (7.center)
			 to (6.center)
			 to (9.center)
			 to (8.center)
			 to cycle;
		\draw [fill=white, draw=black] (8.center) to (7.center);
		\draw [qWire] (11.center) to (10.center);
		\draw [qWire] (12.center) to (13.center);
		\draw [qWire] (18.center) to (17.center);
		\draw [qWire] (21.center) to (20.center);
		\draw [qWire] (23.center) to (24.center);
		\draw [qWire] (26.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/52_dp5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-2.75, 1.5) {\scalebox{0.65}{$\phi_{\text{\tiny DP}}(\text{A}_{1})$}};
		\node [style=none] (3) at (1.75, -2.25) {\scalebox{0.7}{$\phi_{\text{\tiny DP}}$}};
		\node [style=none] (4) at (-1.75, 2.25) {};
		\node [style=none] (5) at (2.25, 2.25) {};
		\node [style=none] (6) at (2.25, -2.5) {};
		\node [style=none] (7) at (-1.75, -2.5) {};
		\node [style=none] (8) at (-0.75, -2) {};
		\node [style=none] (9) at (-0.75, 1.75) {};
		\node [style=none] (10) at (1.25, 1.75) {};
		\node [style=none] (11) at (1.25, -2) {};
		\node [style=none] (12) at (-0.75, -1.5) {};
		\node [style=none] (13) at (-1.75, -1.5) {};
		\node [style=none] (14) at (1.25, -1.5) {};
		\node [style=none] (15) at (2.25, -1.5) {};
		\node [style=none] (16) at (-3.5, -1.5) {};
		\node [style=none] (17) at (4, -1.5) {};
		\node [style=none] (19) at (0.25, 0) {\scalebox{0.9}{\scriptsize$t_{x}\in\text{T}_{\text{X}}$}};
		\node [style=none] (20) at (-0.75, 1.25) {};
		\node [style=none] (21) at (-1.75, 1.25) {};
		\node [style=none] (22) at (-3.5, 1.25) {};
		\node [style=none] (23) at (-0.75, 0.5) {};
		\node [style=none] (24) at (-1.75, 0.5) {};
		\node [style=none] (25) at (-3.5, 0.5) {};
		\node [style=none] (26) at (1.25, 0.5) {};
		\node [style=none] (27) at (2.25, 0.5) {};
		\node [style=none] (28) at (4, 0.5) {};
		\node [style=none] (29) at (1.25, 1.25) {};
		\node [style=none] (30) at (2.25, 1.25) {};
		\node [style=none] (31) at (4, 1.25) {};
		\node [style=none] (34) at (-2.75, -0.25) {$\vdots$};
		\node [style=none] (35) at (-1.25, -0.25) {$\vdots$};
		\node [style=none] (36) at (1.75, -0.25) {$\vdots$};
		\node [style=none] (37) at (3.25, -0.25) {$\vdots$};
		\node [style=none] (38) at (-2.75, 0.75) {\scalebox{0.65}{$\phi_{\text{\tiny DP}}(\text{A}_{2})$}};
		\node [style=none] (39) at (-2.75, -1.25) {\scalebox{0.65}{$\phi_{\text{\tiny DP}}(\text{A}_{n})$}};
		\node [style=none] (40) at (3.25, 1.5) {\scalebox{0.65}{$\phi_{\text{\tiny DP}}(\text{B}_{1})$}};
		\node [style=none] (41) at (3.25, 0.75) {\scalebox{0.65}{$\phi_{\text{\tiny DP}}(\text{B}_{2})$}};
		\node [style=none] (42) at (3.25, -1.25) {\scalebox{0.65}{$\phi_{\text{\tiny DP}}(\text{B}_{m})$}};
		\node [style=none] (44) at (-1.25, 1.5) {\scalebox{0.65}{$\text{A}_{1}$}};
		\node [style=none] (45) at (-2.5, 1.25) {};
		\node [style=none] (47) at (-1.25, 0.75) {\scalebox{0.65}{$\text{A}_{2}$}};
		\node [style=none] (48) at (-1.25, -1.25) {\scalebox{0.65}{$\text{A}_{n}$}};
		\node [style=none] (49) at (1.75, 1.5) {\scalebox{0.65}{$\text{B}_{1}$}};
		\node [style=none] (50) at (1.75, 0.75) {\scalebox{0.65}{$\text{B}_{2}$}};
		\node [style=none] (51) at (1.75, -1.25) {\scalebox{0.65}{$\text{B}_{m}$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={Green!30}, draw={Green!60}] (7.center)
			 to (6.center)
			 to (5.center)
			 to (4.center)
			 to cycle;
		\draw [fill=white, draw=black] (9.center)
			 to (8.center)
			 to (11.center)
			 to (10.center)
			 to cycle;
		\draw [fill=white, draw=black] (10.center) to (9.center);
		\draw [qWire] (13.center) to (12.center);
		\draw [qWire] (14.center) to (15.center);
		\draw [qWire] (16.center) to (13.center);
		\draw [qWire] (15.center) to (17.center);
		\draw [qWire] (21.center) to (20.center);
		\draw [qWire] (22.center) to (21.center);
		\draw [qWire] (24.center) to (23.center);
		\draw [qWire] (25.center) to (24.center);
		\draw [qWire] (26.center) to (27.center);
		\draw [qWire] (27.center) to (28.center);
		\draw [qWire] (29.center) to (30.center);
		\draw [qWire] (30.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/52_dp6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (44) at (-6.75, 2.25) {};
		\node [style=none] (45) at (5.75, 2.25) {};
		\node [style=none] (46) at (5.75, -2.25) {};
		\node [style=none] (47) at (-6.75, -2.25) {};
		\node [style=none] (48) at (-1.25, -1.5) {};
		\node [style=none] (49) at (-1.25, 0) {};
		\node [style=none] (50) at (0.25, 0) {};
		\node [style=none] (51) at (0.25, -1.5) {};
		\node [style=none] (77) at (-3.75, -2) {};
		\node [style=none] (78) at (-3.75, 1) {};
		\node [style=none] (79) at (-2.25, 1) {};
		\node [style=none] (80) at (-2.25, -2) {};
		\node [style=none] (81) at (-3.75, -1.75) {};
		\node [style=none] (82) at (-5.25, -1.75) {};
		\node [style=none] (83) at (-2.25, -0.75) {};
		\node [style=none] (84) at (-1.25, -0.75) {};
		\node [style=none] (85) at (-7.75, -1.75) {};
		\node [style=none] (91) at (-3.75, -1) {};
		\node [style=none] (92) at (-6.25, -1) {};
		\node [style=none] (93) at (-7.75, -1) {};
		\node [style=none] (117) at (1.25, -1.75) {};
		\node [style=none] (118) at (1.25, 2) {};
		\node [style=none] (119) at (2.75, 2) {};
		\node [style=none] (120) at (2.75, -1.75) {};
		\node [style=none] (121) at (1.25, -1.25) {};
		\node [style=none] (122) at (0.25, -1.25) {};
		\node [style=none] (123) at (2.75, -1.5) {};
		\node [style=none] (124) at (7, -1.5) {};
		\node [style=none] (128) at (1.25, 0.75) {};
		\node [style=none] (129) at (-2.25, 0.75) {};
		\node [style=none] (131) at (1.25, -0.25) {};
		\node [style=none] (132) at (0.25, -0.25) {};
		\node [style=none] (134) at (2.75, 1) {};
		\node [style=none] (135) at (4, 1) {};
		\node [style=none] (137) at (2.75, 1.75) {};
		\node [style=none] (138) at (4, 1.75) {};
		\node [style=none] (149) at (4, 0.5) {};
		\node [style=none] (150) at (4, 2) {};
		\node [style=none] (151) at (5.5, 1.25) {};
		\node [style=none] (152) at (5.5, 1.25) {};
		\node [style=none] (171) at (-6.5, 0.5) {};
		\node [style=none] (172) at (-6.5, 0.5) {};
		\node [style=none] (173) at (-4.75, 1.5) {};
		\node [style=none] (174) at (-4.75, -0.5) {};
		\node [style=none] (188) at (-4.75, 0.5) {};
		\node [style=none] (189) at (-3.75, 0.5) {};
		\node [style=none] (193) at (2.75, 0) {};
		\node [style=none] (196) at (7, 0) {};
		\node [style=none] (197) at (2.75, -0.75) {};
		\node [style=none] (198) at (7, -0.75) {};
		\node [style=none] (199) at (-4.25, 0.75) {\tiny$\text{A}$};
		\node [style=none] (200) at (-5.25, -0.75) {\tiny$\text{B}$};
		\node [style=none] (201) at (-5.25, -1.5) {\tiny$\text{C}$};
		\node [style=none] (202) at (-0.25, 1) {\tiny$\text{D}$};
		\node [style=none] (203) at (-1.75, -0.5) {\tiny$\text{E}$};
		\node [style=none] (204) at (0.75, 0) {\tiny$\text{F}$};
		\node [style=none] (205) at (0.75, -1) {\tiny$\text{G}$};
		\node [style=none] (206) at (3.25, 2) {\tiny$\text{H}$};
		\node [style=none] (207) at (3.25, 1.25) {\tiny$\text{I}$};
		\node [style=none] (208) at (4.25, 0.25) {\tiny$\text{J}$};
		\node [style=none] (209) at (4.25, -0.5) {\tiny$\text{K}$};
		\node [style=none] (210) at (4.25, -1.25) {\tiny$\text{L}$};
		\node [style=none] (211) at (-7.5, -0.75) {\scalebox{0.62}{$\phi_{\text{\tiny DP}}(\scalebox{0.8}{$\text{B}$})$}
};
		\node [style=none] (212) at (-7.5, -1.5) {\scalebox{0.62}{$\phi_{\text{\tiny DP}}(\scalebox{0.8}{$\text{C}$})$}
};
		\node [style=none] (213) at (6.5, 0.25) {\scalebox{0.62}{$\phi_{\text{\tiny DP}}(\scalebox{0.8}{$\text{J}$})$}
};
		\node [style=none] (214) at (6.5, -0.5) {\scalebox{0.62}{$\phi_{\text{\tiny DP}}(\scalebox{0.8}{$\text{K}$})$}
};
		\node [style=none] (215) at (6.5, -1.25) {\scalebox{0.62}{$\phi_{\text{\tiny DP}}(\scalebox{0.8}{$\text{L}$})$}
};
		\node [style=none] (216) at (5.25, -2) {\scalebox{0.7}{$\phi_{\text{\tiny DP}}$}};
		\node [style=none] (217) at (-5.5, 0.5) {\scalebox{0.7}{\tiny$\rho_{x}\in\rho_{X}$}};
		\node [style=none] (219) at (-3, -0.5) {\scalebox{0.7}{\tiny$t_{y}\in T_{Y}$}};
		\node [style=none] (220) at (-4.75, -1.75) {};
		\node [style=none] (221) at (-0.5, -0.75) {\scalebox{0.7}{\tiny$y_{z}\in Y_{Z}$}};
		\node [style=none] (223) at (2, 0) {\scalebox{0.7}{\tiny$v_{q}\in V_{Q}$}};
		\node [style=none] (225) at (4.75, 1.25) {\scalebox{0.7}{\tiny$a_{p}\in a_{P}$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={Green!30}, draw={Green!60}] (47.center)
			 to (46.center)
			 to (45.center)
			 to (44.center)
			 to cycle;
		\draw [fill=white, draw=black] (49.center)
			 to (48.center)
			 to (51.center)
			 to (50.center)
			 to cycle;
		\draw [fill=white, draw=black] (50.center) to (49.center);
		\draw [fill=white, draw=black] (78.center)
			 to (77.center)
			 to (80.center)
			 to (79.center)
			 to cycle;
		\draw [fill=white, draw=black] (79.center) to (78.center);
		\draw [qWire] (82.center) to (81.center);
		\draw [qWire] (83.center) to (84.center);
		\draw [qWire] (85.center) to (82.center);
		\draw [qWire] (92.center) to (91.center);
		\draw [qWire] (93.center) to (92.center);
		\draw [fill=white, draw=black] (118.center)
			 to (117.center)
			 to (120.center)
			 to (119.center)
			 to cycle;
		\draw [fill=white, draw=black] (119.center) to (118.center);
		\draw [qWire] (122.center) to (121.center);
		\draw [qWire] (123.center) to (124.center);
		\draw [qWire] (129.center) to (128.center);
		\draw [qWire] (132.center) to (131.center);
		\draw [qWire] (134.center) to (135.center);
		\draw [qWire] (137.center) to (138.center);
		\draw [fill=white, draw=black] (150.center)
			 to (149.center)
			 to (152.center)
			 to (151.center)
			 to cycle;
		\draw [fill=white, draw=black] (151.center) to (150.center);
		\draw [fill=white, draw=black] (172.center)
			 to (171.center)
			 to (174.center)
			 to (173.center)
			 to cycle;
		\draw [fill=white, draw=black] (173.center) to (172.center);
		\draw [qWire] (188.center) to (189.center);
		\draw [qWire] (193.center) to (196.center);
		\draw [qWire] (197.center) to (198.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/52_dp7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.75, 3.25) {};
		\node [style=none] (1) at (-3, 3.25) {};
		\node [style=none] (2) at (-3, 0.75) {};
		\node [style=none] (3) at (-5.75, 0.75) {};
		\node [style=none] (8) at (-2.5, -0.5) {};
		\node [style=none] (12) at (-2.75, -0.25) {};
		\node [style=none] (13) at (-4, -0.25) {};
		\node [style=none] (16) at (-5.75, -0.25) {};
		\node [style=none] (17) at (-2.75, 0.5) {};
		\node [style=none] (18) at (-4, 0.5) {};
		\node [style=none] (19) at (-5.75, 0.5) {};
		\node [style=none] (40) at (-5.5, 2) {};
		\node [style=none] (41) at (-5.5, 2) {};
		\node [style=none] (42) at (-3.75, 3) {};
		\node [style=none] (43) at (-3.75, 1) {};
		\node [style=none] (44) at (-3.75, 2) {};
		\node [style=none] (45) at (-3, 2) {};
		\node [style=none] (64) at (-2, 3) {};
		\node [style=none] (65) at (0.5, 3) {};
		\node [style=none] (66) at (0.5, -1) {};
		\node [style=none] (67) at (-2, -1) {};
		\node [style=none] (72) at (-1.5, -0.5) {};
		\node [style=none] (73) at (-1.5, 2.5) {};
		\node [style=none] (74) at (0, 2.5) {};
		\node [style=none] (75) at (0, -0.5) {};
		\node [style=none] (76) at (-1.5, -0.25) {};
		\node [style=none] (77) at (-2.75, -0.25) {};
		\node [style=none] (78) at (0, 0.75) {};
		\node [style=none] (79) at (0.5, 0.75) {};
		\node [style=none] (81) at (-1.5, 0.5) {};
		\node [style=none] (82) at (-2.75, 0.5) {};
		\node [style=none] (92) at (5.5, 2.25) {};
		\node [style=none] (93) at (0, 2.25) {};
		\node [style=none] (108) at (-3, 2) {};
		\node [style=none] (109) at (-1.5, 2) {};
		\node [style=none] (110) at (1.5, 1.75) {};
		\node [style=none] (111) at (4, 1.75) {};
		\node [style=none] (112) at (4, -0.5) {};
		\node [style=none] (113) at (1.5, -0.5) {};
		\node [style=none] (114) at (2, 0) {};
		\node [style=none] (115) at (2, 1.5) {};
		\node [style=none] (116) at (3.5, 1.5) {};
		\node [style=none] (117) at (3.5, 0) {};
		\node [style=none] (124) at (0.5, 0.75) {};
		\node [style=none] (125) at (2, 0.75) {};
		\node [style=none] (130) at (4.25, -0.25) {};
		\node [style=none] (134) at (5.5, 0.25) {};
		\node [style=none] (135) at (3.5, 0.25) {};
		\node [style=none] (140) at (5.5, 1.25) {};
		\node [style=none] (141) at (3.5, 1.25) {};
		\node [style=none] (193) at (7, 0) {};
		\node [style=none] (194) at (10.75, 0) {};
		\node [style=none] (199) at (7, 2.5) {};
		\node [style=none] (200) at (7.5, 2.5) {};
		\node [style=none] (201) at (7, 3.25) {};
		\node [style=none] (202) at (7.5, 3.25) {};
		\node [style=none] (213) at (7, 1.5) {};
		\node [style=none] (214) at (10.75, 1.5) {};
		\node [style=none] (215) at (7, 0.75) {};
		\node [style=none] (216) at (10.75, 0.75) {};
		\node [style=none] (217) at (8.5, 4) {};
		\node [style=none] (218) at (10.75, 4) {};
		\node [style=none] (219) at (10.75, 2) {};
		\node [style=none] (220) at (8.5, 2) {};
		\node [style=none] (249) at (7.5, 2.5) {};
		\node [style=none] (250) at (9, 2.5) {};
		\node [style=none] (251) at (7.5, 3.25) {};
		\node [style=none] (252) at (9, 3.25) {};
		\node [style=none] (253) at (9, 2.25) {};
		\node [style=none] (254) at (9, 3.75) {};
		\node [style=none] (255) at (10.5, 3) {};
		\node [style=none] (256) at (10.5, 3) {};
		\node [style=none] (257) at (-3.25, 1) {\scalebox{0.5}{$\phi_{\text{\tiny DP}}$}};
		\node [style=none] (258) at (0.25, -0.75) {\scalebox{0.5}{$\phi_{\text{\tiny DP}}$}};
		\node [style=none] (259) at (3.75, -0.25) {\scalebox{0.5}{$\phi_{\text{\tiny DP}}$}};
		\node [style=none] (260) at (7.25, -0.5) {\scalebox{0.5}{$\phi_{\text{\tiny DP}}$}};
		\node [style=none] (261) at (10.5, 2.25) {\scalebox{0.5}{$\phi_{\text{\tiny DP}}$}};
		\node [style=none] (263) at (-3.25, 2.25) {\tiny$\text{A}$};
		\node [style=none] (264) at (-1.75, 2.25) {\tiny$\text{A}$};
		\node [style=none] (265) at (-1.75, 0.75) {\tiny$\text{B}$};
		\node [style=none] (266) at (-1.75, 0) {\tiny$\text{C}$};
		\node [style=none] (267) at (0.25, 2.5) {\tiny$\text{D}$};
		\node [style=none] (268) at (0.25, 1) {\tiny$\text{E}$};
		\node [style=none] (269) at (5.25, 2.5) {\tiny$\text{D}$};
		\node [style=none] (270) at (5.25, 1.5) {\tiny$\text{F}$};
		\node [style=none] (271) at (5.25, 0.5) {\tiny$\text{G}$};
		\node [style=none] (272) at (7.25, 3.5) {\tiny$\text{H}$};
		\node [style=none] (273) at (7.25, 2.75) {\tiny$\text{I}$};
		\node [style=none] (274) at (7.25, 1.75) {\tiny$\text{J}$};
		\node [style=none] (275) at (7.25, 1) {\tiny$\text{K}$};
		\node [style=none] (276) at (7.25, 0.25) {\tiny$\text{L}$};
		\node [style=none] (277) at (8.75, 3.5) {\tiny$\text{H}$};
		\node [style=none] (278) at (8.75, 2.75) {\tiny$\text{I}$};
		\node [style=none] (279) at (1.75, 1) {\tiny$\text{E}$};
		\node [style=none] (280) at (3.75, 1.5) {\tiny$\text{F}$};
		\node [style=none] (281) at (3.75, 0.5) {\tiny$\text{G}$};
		\node [style=none] (282) at (-2.5, 0.75) {\scalebox{0.45}{$\phi_{\text{\tiny DP}}(\scalebox{0.8}{$\text{B}$})$}
};
		\node [style=none] (283) at (-2.5, 0) {\scalebox{0.45}{$\phi_{\text{\tiny DP}}(\scalebox{0.8}{$\text{C}$})$}
};
		\node [style=none] (284) at (-2.5, 2.25) {\scalebox{0.45}{$\phi_{\text{\tiny DP}}(\scalebox{0.8}{$\text{A}$})$}
};
		\node [style=none] (285) at (3, 2.5) {\scalebox{0.45}{$\phi_{\text{\tiny DP}}(\scalebox{0.8}{$\text{D}$})$}
};
		\node [style=none] (286) at (1, 1) {\scalebox{0.45}{$\phi_{\text{\tiny DP}}(\scalebox{0.8}{$\text{E}$})$}
};
		\node [style=none] (287) at (4.5, 1.5) {\scalebox{0.45}{$\phi_{\text{\tiny DP}}(\scalebox{0.8}{$\text{F}$})$}
};
		\node [style=none] (288) at (4.5, 0.5) {\scalebox{0.45}{$\phi_{\text{\tiny DP}}(\scalebox{0.8}{$\text{G}$})$}
};
		\node [style=none] (289) at (8.75, 1.75) {\scalebox{0.45}{$\phi_{\text{\tiny DP}}(\scalebox{0.8}{$\text{J}$})$}
};
		\node [style=none] (290) at (8.75, 1) {\scalebox{0.45}{$\phi_{\text{\tiny DP}}(\scalebox{0.8}{$\text{K}$})$}
};
		\node [style=none] (291) at (8.75, 0.25) {\scalebox{0.45}{$\phi_{\text{\tiny DP}}(\scalebox{0.8}{$\text{L}$})$}
};
		\node [style=none] (292) at (8, 3.5) {\scalebox{0.45}{$\phi_{\text{\tiny DP}}(\scalebox{0.8}{$\text{H}$})$}
};
		\node [style=none] (293) at (8, 2.75) {\scalebox{0.5}{$\phi_{\text{\tiny DP}}(\scalebox{0.8}{$\text{I}$})$}
};
		\node [style=none] (294) at (5, 4) {};
		\node [style=none] (295) at (7.5, 4) {};
		\node [style=none] (296) at (7.5, -0.75) {};
		\node [style=none] (297) at (5, -0.75) {};
		\node [style=none] (300) at (5, 1.5) {};
		\node [style=none] (314) at (5.5, -0.25) {};
		\node [style=none] (315) at (5.5, 3.5) {};
		\node [style=none] (316) at (7, 3.5) {};
		\node [style=none] (317) at (7, -0.25) {};
		\node [style=none] (318) at (5.5, 0.25) {};
		\node [style=none] (319) at (5, 0.25) {};
		\node [style=none] (320) at (7, 0) {};
		\node [style=none] (321) at (7.5, 0) {};
		\node [style=none] (322) at (5.5, 2.25) {};
		\node [style=none] (323) at (4.5, 2.25) {};
		\node [style=none] (324) at (5.5, 1.25) {};
		\node [style=none] (325) at (5, 1.25) {};
		\node [style=none] (326) at (7, 2.5) {};
		\node [style=none] (327) at (7.5, 2.5) {};
		\node [style=none] (328) at (7, 3.25) {};
		\node [style=none] (329) at (7.5, 3.25) {};
		\node [style=none] (340) at (7, 1.5) {};
		\node [style=none] (341) at (7.5, 1.5) {};
		\node [style=none] (342) at (7, 0.75) {};
		\node [style=none] (343) at (7.5, 0.75) {};
		\node [style=none] (417) at (-4.5, 2) {\scalebox{0.7}{\tiny$\rho_{x}\in\rho_{X}$}};
		\node [style=none] (418) at (-0.75, 1) {\scalebox{0.7}{\tiny$t_{y}\in T_{Y}$}};
		\node [style=none] (420) at (2.75, 0.75) {\scalebox{0.7}{\tiny$y_{z}\in Y_{Z}$}};
		\node [style=none] (421) at (6.25, 1.5) {\scalebox{0.7}{\tiny$v_{q}\in V_{Q}$}};
		\node [style=none] (422) at (9.75, 3) {\scalebox{0.7}{\tiny$a_{p}\in a_{P}$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={Green!30}, draw={Green!60}] (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [qWire] (13.center) to (12.center);
		\draw [qWire] (16.center) to (13.center);
		\draw [qWire] (18.center) to (17.center);
		\draw [qWire] (19.center) to (18.center);
		\draw [fill=white, draw=black] (41.center)
			 to (40.center)
			 to (43.center)
			 to (42.center)
			 to cycle;
		\draw [fill=white, draw=black] (42.center) to (41.center);
		\draw [qWire] (44.center) to (45.center);
		\draw [fill={Green!30}, draw={Green!60}] (67.center)
			 to (66.center)
			 to (65.center)
			 to (64.center)
			 to cycle;
		\draw [fill=white, draw=black] (73.center)
			 to (72.center)
			 to (75.center)
			 to (74.center)
			 to cycle;
		\draw [fill=white, draw=black] (74.center) to (73.center);
		\draw [qWire] (77.center) to (76.center);
		\draw [qWire] (78.center) to (79.center);
		\draw [qWire] (82.center) to (81.center);
		\draw [qWire] (93.center) to (92.center);
		\draw [qWire] (108.center) to (109.center);
		\draw [fill={Green!30}, draw={Green!60}] (113.center)
			 to (112.center)
			 to (111.center)
			 to (110.center)
			 to cycle;
		\draw [fill=white, draw=black] (115.center)
			 to (114.center)
			 to (117.center)
			 to (116.center)
			 to cycle;
		\draw [fill=white, draw=black] (116.center) to (115.center);
		\draw [qWire] (124.center) to (125.center);
		\draw [qWire] (135.center) to (134.center);
		\draw [qWire] (141.center) to (140.center);
		\draw [qWire] (193.center) to (194.center);
		\draw [qWire] (199.center) to (200.center);
		\draw [qWire] (201.center) to (202.center);
		\draw [qWire] (213.center) to (214.center);
		\draw [qWire] (215.center) to (216.center);
		\draw [fill={Green!30}, draw={Green!60}] (220.center)
			 to (219.center)
			 to (218.center)
			 to (217.center)
			 to cycle;
		\draw [qWire] (249.center) to (250.center);
		\draw [qWire] (251.center) to (252.center);
		\draw [fill=white, draw=black] (254.center)
			 to (253.center)
			 to (256.center)
			 to (255.center)
			 to cycle;
		\draw [fill=white, draw=black] (255.center) to (254.center);
		\draw [fill={Green!30}, draw={Green!60}] (297.center)
			 to (296.center)
			 to (295.center)
			 to (294.center)
			 to cycle;
		\draw [fill=white, draw=black] (315.center)
			 to (314.center)
			 to (317.center)
			 to (316.center)
			 to cycle;
		\draw [fill=white, draw=black] (316.center) to (315.center);
		\draw [qWire] (319.center) to (318.center);
		\draw [qWire] (320.center) to (321.center);
		\draw [qWire] (323.center) to (322.center);
		\draw [qWire] (325.center) to (324.center);
		\draw [qWire] (326.center) to (327.center);
		\draw [qWire] (328.center) to (329.center);
		\draw [qWire] (340.center) to (341.center);
		\draw [qWire] (342.center) to (343.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/52_dp8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1) {};
		\node [style=none] (1) at (2, 1) {};
		\node [style=none] (2) at (2, -1) {};
		\node [style=none] (3) at (-1.25, -1) {};
		\node [style=none] (5) at (-1.25, 0) {};
		\node [style=none] (6) at (2, 0) {};
		\node [style=none] (7) at (3.25, 0) {};
		\node [style=none] (8) at (-2.25, 0) {};
		\node [style=none] (9) at (0.5, 0.5) {\scriptsize$\text{A}$};
		\node [style=none] (13) at (2.75, 0.5) {\scalebox{0.62}{$\phi_{\text{\tiny DP}}(\scalebox{0.8}{$\text{A}$})$}
};
		\node [style=none] (14) at (-2, 0.5) {\scalebox{0.62}{$\phi_{\text{\tiny DP}}(\scalebox{0.8}{$\text{A}$})$}
};
		\node [style=none] (15) at (1.5, -0.75) {\scalebox{0.7}{$\phi_{\text{\tiny DP}}$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={Green!30}, draw={Green!60}] (3.center)
			 to [in=180, out=0] (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [qWire] (8.center) to (5.center);
		\draw [qWire, in=180, out=0] (5.center) to (6.center);
		\draw [qWire] (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/53_condp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (-0.75, 0.25) {\tiny$\text{A}$};
		\node [style=none] (19) at (2.25, 0.5) {\scriptsize$\mathbb{R}^{\Lambda_{\text{C}}}$};
		\node [style=none] (20) at (-1.5, 0.5) {\scriptsize$\mathbb{R}^{\Lambda_{\text{A}}}$};
		\node [style=none] (21) at (1.25, -0.75) {\tiny$\xi$};
		\node [style=none] (22) at (-1, 1) {};
		\node [style=none] (23) at (1.5, 1) {};
		\node [style=none] (24) at (1.5, -1) {};
		\node [style=none] (25) at (-1, -1) {};
		\node [style=none] (26) at (-0.5, -0.75) {};
		\node [style=none] (27) at (-0.5, 0.75) {};
		\node [style=none] (28) at (1, 0.75) {};
		\node [style=none] (29) at (1, -0.75) {};
		\node [style=none] (32) at (-0.5, 0) {};
		\node [style=none] (33) at (-1, 0) {};
		\node [style=none] (38) at (-2, 0) {};
		\node [style=none] (67) at (1, 0) {};
		\node [style=none] (68) at (1.5, 0) {};
		\node [style=none] (69) at (2.5, 0) {};
		\node [style=none] (70) at (1.5, 0) {};
		\node [style=none] (73) at (1.25, 0.25) {\tiny$\text{C}$};
		\node [style=none] (95) at (0.25, 0) {\scriptsize$\text{C}_{\text{X,Y}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={orange!20}, draw={orange!40}] (25.center)
			 to (24.center)
			 to [in=270, out=90] (23.center)
			 to (22.center)
			 to cycle;
		\draw [fill=white, draw=black] (27.center)
			 to (26.center)
			 to (29.center)
			 to (28.center)
			 to cycle;
		\draw [qWire] (33.center) to (32.center);
		\draw (38.center) to (33.center);
		\draw [qWire] (67.center) to (68.center);
		\draw (70.center) to (69.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/53_condp1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (6.5, 0) {};
		\node [style=none] (1) at (5.5, 0) {};
		\node [style=none] (2) at (-1, 0.5) {\scriptsize$\text{A}$};
		\node [style=none] (3) at (5.5, 0.75) {};
		\node [style=none] (4) at (-0.5, 0.75) {};
		\node [style=none] (5) at (-0.5, -0.75) {};
		\node [style=none] (6) at (5.5, -0.75) {};
		\node [style=none] (7) at (-0.5, 0) {};
		\node [style=none] (8) at (-1.5, 0) {};
		\node [style=none] (9) at (6, 0.5) {\scriptsize$\text{C}$};
		\node [style=none] (10) at (2.25, 0) {};
		\node [style=none] (11) at (2.5, 0) {$[B^{(x)}_{Y^{(x)}}]_{x\in X}\rhd A_X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1.center) to (0.center);
		\draw (3.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw [qWire] (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/53_condp2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0) {};
		\node [style=none] (1) at (-1.75, 0) {};
		\node [style=none] (2) at (-3.75, 0.5) {\scriptsize$\text{A}$};
		\node [style=none] (3) at (-1.75, 0.5) {};
		\node [style=none] (4) at (-3.25, 0.5) {};
		\node [style=none] (5) at (-3.25, -0.5) {};
		\node [style=none] (6) at (-1.75, -0.5) {};
		\node [style=none] (7) at (-3.25, 0) {};
		\node [style=none] (8) at (-4.25, 0) {};
		\node [style=none] (9) at (-1.25, 0.5) {\scriptsize$\text{B}$};
		\node [style=none] (10) at (-3, 0) {};
		\node [style=none] (11) at (-2.5, 0) {$ \text{A}_{\text{X}}$};
		\node [style=none] (12) at (3.75, 0) {};
		\node [style=none] (13) at (2.75, 0) {};
		\node [style=none] (14) at (3.25, 0.5) {\scriptsize$\text{C}$};
		\node [style=none] (15) at (2.75, 0.75) {};
		\node [style=none] (16) at (-0.75, 0.75) {};
		\node [style=none] (17) at (-0.75, -0.75) {};
		\node [style=none] (18) at (2.75, -0.75) {};
		\node [style=none] (19) at (-1, 0) {};
		\node [style=none] (23) at (1, 0) {\scalebox{0.90}{$\left[\text{B}_{\text{Y}^{(x)}}^{(x)}\right]_{x\in\text{X}}$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1.center) to (0.center);
		\draw (3.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw [qWire] (8.center) to (7.center);
		\draw [qWire] (13.center) to (12.center);
		\draw (15.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/53_condp3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (24) at (-2.5, 0.25) {\tiny$\text{A}$};
		\node [style=none] (26) at (-3.25, 0.5) {\scriptsize$\mathbb{R}^{\Lambda_{\text{A}}}$};
		\node [style=none] (27) at (-1, -0.5) {\tiny$\xi$};
		\node [style=none] (28) at (-2.75, 0.75) {};
		\node [style=none] (29) at (-0.75, 0.75) {};
		\node [style=none] (30) at (-0.75, -0.75) {};
		\node [style=none] (31) at (-2.75, -0.75) {};
		\node [style=none] (32) at (-2.25, -0.5) {};
		\node [style=none] (33) at (-2.25, 0.5) {};
		\node [style=none] (34) at (-1.25, 0.5) {};
		\node [style=none] (35) at (-1.25, -0.5) {};
		\node [style=none] (36) at (-2.25, 0) {};
		\node [style=none] (37) at (-2.75, 0) {};
		\node [style=none] (38) at (-3.75, 0) {};
		\node [style=none] (39) at (-1.25, 0) {};
		\node [style=none] (40) at (-0.75, 0) {};
		\node [style=none] (41) at (0.75, 0) {};
		\node [style=none] (42) at (-0.75, 0) {};
		\node [style=none] (45) at (-1, 0.25) {\tiny$\text{B}$};
		\node [style=none] (46) at (4.25, 0.5) {\scriptsize$\mathbb{R}^{\Lambda_{\text{C}}}$};
		\node [style=none] (48) at (3.25, -0.75) {\tiny$\xi$};
		\node [style=none] (49) at (0.75, 1) {};
		\node [style=none] (50) at (3.5, 1) {};
		\node [style=none] (51) at (3.5, -1) {};
		\node [style=none] (52) at (0.75, -1) {};
		\node [style=none] (53) at (1.25, -0.75) {};
		\node [style=none] (54) at (1.25, 0.75) {};
		\node [style=none] (55) at (3, 0.75) {};
		\node [style=none] (56) at (3, -0.75) {};
		\node [style=none] (57) at (1.25, 0) {};
		\node [style=none] (58) at (0.75, 0) {};
		\node [style=none] (60) at (3, 0) {};
		\node [style=none] (61) at (3.5, 0) {};
		\node [style=none] (62) at (4.5, 0) {};
		\node [style=none] (63) at (3.5, 0) {};
		\node [style=none] (64) at (3.25, 0.25) {\tiny$\text{C}$};
		\node [style=none] (66) at (1, 0.25) {\tiny$\text{B}$};
		\node [style=none] (67) at (0, 0.5) {\scriptsize$\mathbb{R}^{\Lambda_{\text{B}}}$};
		\node [style=none] (68) at (-1.75, 0) {\scriptsize$\text{A}_{\text{X}}$};
		\node [style=none] (69) at (2.25, 0) {\scriptsize$\text{B}_{\text{Y}^{(x)}}^{(x)}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={orange!20}, draw={orange!40}] (31.center)
			 to (30.center)
			 to (29.center)
			 to (28.center)
			 to cycle;
		\draw [fill=white, draw=black] (33.center)
			 to (32.center)
			 to (35.center)
			 to (34.center)
			 to cycle;
		\draw [qWire] (37.center) to (36.center);
		\draw (38.center) to (37.center);
		\draw [qWire] (39.center) to (40.center);
		\draw (42.center) to (41.center);
		\draw [fill={orange!20}, draw={orange!40}] (52.center)
			 to (51.center)
			 to (50.center)
			 to (49.center)
			 to cycle;
		\draw [fill=white, draw=black] (54.center)
			 to (53.center)
			 to (56.center)
			 to (55.center)
			 to cycle;
		\draw [qWire] (58.center) to (57.center);
		\draw [qWire] (60.center) to (61.center);
		\draw (63.center) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/53_condp4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (-2.5, 0.5) {\scriptsize$\text{A}$};
		\node [style=none] (3) at (-1, 0.5) {};
		\node [style=none] (4) at (-2, 0.5) {};
		\node [style=none] (5) at (-2, -0.5) {};
		\node [style=none] (6) at (-1, -0.5) {};
		\node [style=none] (7) at (-2, 0) {};
		\node [style=none] (8) at (-3, 0) {};
		\node [style=none] (9) at (-0.5, 0.5) {\scriptsize$\text{B}$};
		\node [style=none] (10) at (-1.75, 0) {};
		\node [style=none] (11) at (-1.5, 0) {\scriptsize$ \text{A}_{\text{X}}$};
		\node [style=none] (12) at (3, 0) {};
		\node [style=none] (13) at (2, 0) {};
		\node [style=none] (14) at (2.5, 0.5) {\scriptsize$\text{C}$};
		\node [style=none] (15) at (2, 0.75) {};
		\node [style=none] (16) at (0, 0.75) {};
		\node [style=none] (17) at (0, -0.75) {};
		\node [style=none] (18) at (2, -0.75) {};
		\node [style=none] (19) at (-0.25, 0) {};
		\node [style=none] (20) at (1, 0) {\scriptsize$\text{B}_{\text{Y}^{(x)}}^{(x)}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1.center) to (0.center);
		\draw (3.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw [qWire] (8.center) to (7.center);
		\draw [qWire] (13.center) to (12.center);
		\draw (15.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/53_condp5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (6.5, 0) {};
		\node [style=none] (1) at (5.5, 0) {};
		\node [style=none] (2) at (-1, 0.5) {\scriptsize$\text{A}$};
		\node [style=none] (3) at (5.5, 0.75) {};
		\node [style=none] (4) at (-0.5, 0.75) {};
		\node [style=none] (5) at (-0.5, -0.75) {};
		\node [style=none] (6) at (5.5, -0.75) {};
		\node [style=none] (7) at (-0.5, 0) {};
		\node [style=none] (8) at (-1.5, 0) {};
		\node [style=none] (9) at (6, 0.5) {\scriptsize$\text{C}$};
		\node [style=none] (10) at (2.25, 0) {};
		\node [style=none] (11) at (2.5, 0) {$\left[\text{B}^{(x)}_{\text{Y}^{(x)}}\right]_{x\in X}\rhd \text{A}_\text{X}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1.center) to (0.center);
		\draw (3.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw [qWire] (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/53_condp6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (-0.75, 0.25) {\tiny$\text{A}$};
		\node [style=none] (19) at (2.25, 0.5) {\scriptsize$\mathbb{R}^{\Lambda_{\text{C}}}$};
		\node [style=none] (20) at (-1.5, 0.5) {\scriptsize$\mathbb{R}^{\Lambda_{\text{A}}}$};
		\node [style=none] (21) at (1.25, -0.75) {\tiny$\tilde{\xi}$};
		\node [style=none] (22) at (-1, 1) {};
		\node [style=none] (23) at (1.5, 1) {};
		\node [style=none] (24) at (1.5, -1) {};
		\node [style=none] (25) at (-1, -1) {};
		\node [style=none] (26) at (-0.5, -0.75) {};
		\node [style=none] (27) at (-0.5, 0.75) {};
		\node [style=none] (28) at (1, 0.75) {};
		\node [style=none] (29) at (1, -0.75) {};
		\node [style=none] (32) at (-0.5, 0) {};
		\node [style=none] (33) at (-1, 0) {};
		\node [style=none] (38) at (-2, 0) {};
		\node [style=none] (67) at (1, 0) {};
		\node [style=none] (68) at (1.5, 0) {};
		\node [style=none] (69) at (2.5, 0) {};
		\node [style=none] (70) at (1.5, 0) {};
		\node [style=none] (73) at (1.25, 0.25) {\tiny$\text{C}$};
		\node [style=none] (95) at (0.25, 0) {\scriptsize$\text{C}_{\text{X,Y}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={Red!20}, draw={Red!40}] (25.center)
			 to (24.center)
			 to [in=270, out=90] (23.center)
			 to (22.center)
			 to cycle;
		\draw [fill=white, draw=black] (27.center)
			 to (26.center)
			 to (29.center)
			 to (28.center)
			 to cycle;
		\draw [qWire] (33.center) to (32.center);
		\draw (38.center) to (33.center);
		\draw [qWire] (67.center) to (68.center);
		\draw (70.center) to (69.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/53_condp7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (24) at (-2.5, 0.25) {\tiny$\text{A}$};
		\node [style=none] (26) at (-3.25, 0.5) {\scriptsize$\mathbb{R}^{\Lambda_{\text{A}}}$};
		\node [style=none] (27) at (-1, -0.5) {\tiny$\tilde{\xi}$};
		\node [style=none] (28) at (-2.75, 0.75) {};
		\node [style=none] (29) at (-0.75, 0.75) {};
		\node [style=none] (30) at (-0.75, -0.75) {};
		\node [style=none] (31) at (-2.75, -0.75) {};
		\node [style=none] (32) at (-2.25, -0.5) {};
		\node [style=none] (33) at (-2.25, 0.5) {};
		\node [style=none] (34) at (-1.25, 0.5) {};
		\node [style=none] (35) at (-1.25, -0.5) {};
		\node [style=none] (36) at (-2.25, 0) {};
		\node [style=none] (37) at (-2.75, 0) {};
		\node [style=none] (38) at (-3.75, 0) {};
		\node [style=none] (39) at (-1.25, 0) {};
		\node [style=none] (40) at (-0.75, 0) {};
		\node [style=none] (41) at (0.75, 0) {};
		\node [style=none] (42) at (-0.75, 0) {};
		\node [style=none] (45) at (-1, 0.25) {\tiny$\text{B}$};
		\node [style=none] (46) at (4.25, 0.5) {\scriptsize$\mathbb{R}^{\Lambda_{\text{C}}}$};
		\node [style=none] (48) at (3.25, -0.75) {\tiny$\tilde{\xi}$};
		\node [style=none] (49) at (0.75, 1) {};
		\node [style=none] (50) at (3.5, 1) {};
		\node [style=none] (51) at (3.5, -1) {};
		\node [style=none] (52) at (0.75, -1) {};
		\node [style=none] (53) at (1.25, -0.75) {};
		\node [style=none] (54) at (1.25, 0.75) {};
		\node [style=none] (55) at (3, 0.75) {};
		\node [style=none] (56) at (3, -0.75) {};
		\node [style=none] (57) at (1.25, 0) {};
		\node [style=none] (58) at (0.75, 0) {};
		\node [style=none] (60) at (3, 0) {};
		\node [style=none] (61) at (3.5, 0) {};
		\node [style=none] (62) at (4.5, 0) {};
		\node [style=none] (63) at (3.5, 0) {};
		\node [style=none] (64) at (3.25, 0.25) {\tiny$\text{C}$};
		\node [style=none] (66) at (1, 0.25) {\tiny$\text{B}$};
		\node [style=none] (67) at (0, 0.5) {\scriptsize$\mathbb{R}^{\Lambda_{\text{B}}}$};
		\node [style=none] (68) at (-1.75, 0) {\scriptsize$\text{A}_{\text{X}}$};
		\node [style=none] (69) at (2.25, 0) {\scriptsize$\text{B}_{\text{Y}^{(x)}}^{(x)}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={Red!20}, draw={Red!40}] (31.center)
			 to (30.center)
			 to (29.center)
			 to (28.center)
			 to cycle;
		\draw [fill=white, draw=black] (33.center)
			 to (32.center)
			 to (35.center)
			 to (34.center)
			 to cycle;
		\draw [qWire] (37.center) to (36.center);
		\draw (38.center) to (37.center);
		\draw [qWire] (39.center) to (40.center);
		\draw (42.center) to (41.center);
		\draw [fill={Red!20}, draw={Red!40}] (52.center)
			 to (51.center)
			 to (50.center)
			 to (49.center)
			 to cycle;
		\draw [fill=white, draw=black] (54.center)
			 to (53.center)
			 to (56.center)
			 to (55.center)
			 to cycle;
		\draw [qWire] (58.center) to (57.center);
		\draw [qWire] (60.center) to (61.center);
		\draw (63.center) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/54_discp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-1.5, 0.5) {\scriptsize$\Lambda_{\text{A}}$};
		\node [style=none] (4) at (1, -0.5) {\tiny$\xi$};
		\node [style=none] (5) at (-1, 0.75) {};
		\node [style=none] (6) at (1.25, 0.75) {};
		\node [style=none] (7) at (1.25, -0.75) {};
		\node [style=none] (8) at (-1, -0.75) {};
		\node [style=none] (14) at (-1, 0) {};
		\node [style=none] (17) at (-2, 0) {};
		\node [style=infupground] (19) at (0.5, 0) {};
		\node [style=none] (20) at (-1, 0) {};
		\node [style=none] (21) at (-1, 0) {};
		\node [style=none] (22) at (-0.5, 0.5) {\scriptsize$\text{A}$};
		\node [style=none] (23) at (0.75, 0.5) {};
		\node [style=none] (24) at (0.75, 0.5) {\scriptsize$c$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={Red!20}, draw={Red!40}] (8.center)
			 to (7.center)
			 to (6.center)
			 to [in=360, out=180] (5.center)
			 to cycle;
		\draw (17.center) to (14.center);
		\draw [qWire] (20.center) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/54_discp2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-1.5, 0.5) {\scriptsize$\mathbb{R}^{\Lambda_{\text{A}}}$};
		\node [style=none] (4) at (1, -0.5) {\tiny$\tilde{\xi}$};
		\node [style=none] (5) at (-1, 0.75) {};
		\node [style=none] (6) at (1.25, 0.75) {};
		\node [style=none] (7) at (1.25, -0.75) {};
		\node [style=none] (8) at (-1, -0.75) {};
		\node [style=none] (14) at (-1, 0) {};
		\node [style=none] (17) at (-2, 0) {};
		\node [style=infupground] (19) at (0.5, 0) {};
		\node [style=none] (20) at (-1, 0) {};
		\node [style=none] (21) at (-1, 0) {};
		\node [style=none] (22) at (-0.5, 0.5) {\scriptsize$\text{A}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={Red!20}, draw={Red!40}] (8.center)
			 to (7.center)
			 to (6.center)
			 to [in=360, out=180] (5.center)
			 to cycle;
		\draw (17.center) to (14.center);
		\draw [qWire] (20.center) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/55_prop.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (31) at (-2, 1) {};
		\node [style=none] (32) at (2, 1) {};
		\node [style=none] (33) at (2, -1) {};
		\node [style=none] (34) at (-2, -1) {};
		\node [style=none] (35) at (-0.75, 0) {};
		\node [style=none] (36) at (0.5, 0) {};
		\node [style=none] (37) at (0.5, -0.75) {};
		\node [style=none] (38) at (0.5, 0.75) {};
		\node [style=none] (39) at (1.75, 0) {};
		\node [style=none] (40) at (1.75, 0) {};
		\node [style=none] (41) at (-1.75, 0) {};
		\node [style=none] (42) at (-1.75, 0) {};
		\node [style=none] (43) at (-0.5, 0.75) {};
		\node [style=none] (44) at (-0.5, -0.75) {};
		\node [style=none] (45) at (-0.5, 0) {};
		\node [style=none] (46) at (0, 0.25) {\tiny$\text{A}$};
		\node [style=none] (47) at (-1, 0) {\scriptsize$\rho_{\text{X}}$};
		\node [style=none] (48) at (1, 0) {\scriptsize$\text{a}_{\text{Z}}$};
		\node [style=none] (49) at (1.75, -0.75) {\tiny$\xi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={orange!20}, draw={orange!40}] (34.center)
			 to (33.center)
			 to (32.center)
			 to (31.center)
			 to cycle;
		\draw [qWire] (35.center) to (36.center);
		\draw [fill=white, draw=black] (38.center)
			 to (37.center)
			 to (40.center)
			 to (39.center)
			 to cycle;
		\draw [fill=white, draw=black] (39.center) to (38.center);
		\draw [fill=white, draw=black] (42.center)
			 to (41.center)
			 to (44.center)
			 to (43.center)
			 to cycle;
		\draw [fill=white, draw=black] (43.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/55_prop1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (35) at (-0.75, 0) {};
		\node [style=none] (36) at (0.5, 0) {};
		\node [style=none] (37) at (0.5, -0.75) {};
		\node [style=none] (38) at (0.5, 0.75) {};
		\node [style=none] (39) at (1.75, 0) {};
		\node [style=none] (40) at (1.75, 0) {};
		\node [style=none] (41) at (-1.75, 0) {};
		\node [style=none] (42) at (-1.75, 0) {};
		\node [style=none] (43) at (-0.5, 0.75) {};
		\node [style=none] (44) at (-0.5, -0.75) {};
		\node [style=none] (45) at (-0.5, 0) {};
		\node [style=none] (46) at (0, 0.25) {\tiny$\text{A}$};
		\node [style=none] (47) at (-1, 0) {\scriptsize$\rho_{\text{X}}$};
		\node [style=none] (48) at (1, 0) {\scriptsize$\text{a}_{\text{Z}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (35.center) to (36.center);
		\draw [fill=white, draw=black] (38.center)
			 to (37.center)
			 to (40.center)
			 to (39.center)
			 to cycle;
		\draw [fill=white, draw=black] (39.center) to (38.center);
		\draw [fill=white, draw=black] (42.center)
			 to (41.center)
			 to (44.center)
			 to (43.center)
			 to cycle;
		\draw [fill=white, draw=black] (43.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/55_prop2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (31) at (-2, 1) {};
		\node [style=none] (32) at (2, 1) {};
		\node [style=none] (33) at (2, -1) {};
		\node [style=none] (34) at (-2, -1) {};
		\node [style=none] (35) at (-0.75, 0) {};
		\node [style=none] (36) at (0.5, 0) {};
		\node [style=none] (37) at (0.5, -0.75) {};
		\node [style=none] (38) at (0.5, 0.75) {};
		\node [style=none] (39) at (1.75, 0) {};
		\node [style=none] (40) at (1.75, 0) {};
		\node [style=none] (41) at (-1.75, 0) {};
		\node [style=none] (42) at (-1.75, 0) {};
		\node [style=none] (43) at (-0.5, 0.75) {};
		\node [style=none] (44) at (-0.5, -0.75) {};
		\node [style=none] (45) at (-0.5, 0) {};
		\node [style=none] (46) at (0, 0.25) {\tiny$\text{A}$};
		\node [style=none] (47) at (-1, 0) {\scriptsize$\rho_{\text{X}}$};
		\node [style=none] (48) at (1, 0) {\scriptsize$\text{a}_{\text{Z}}$};
		\node [style=none] (49) at (1.75, -0.75) {\tiny$\tilde{\xi}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={Red!20}, draw={Red!40}] (34.center)
			 to (33.center)
			 to (32.center)
			 to (31.center)
			 to cycle;
		\draw [qWire] (35.center) to (36.center);
		\draw [fill=white, draw=black] (38.center)
			 to (37.center)
			 to (40.center)
			 to (39.center)
			 to cycle;
		\draw [fill=white, draw=black] (39.center) to (38.center);
		\draw [fill=white, draw=black] (42.center)
			 to (41.center)
			 to (44.center)
			 to (43.center)
			 to cycle;
		\draw [fill=white, draw=black] (43.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/56_cg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.25) {\tiny$\text{A}$};
		\node [style=none] (1) at (2.75, 0.5) {\scriptsize$\mathbb{R}^{\Lambda_{\text{B}}}$};
		\node [style=none] (2) at (-1.5, 0.5) {\scriptsize$\mathbb{R}^{\Lambda_{\text{A}}}$};
		\node [style=none] (3) at (1.75, -0.75) {\tiny$\xi$};
		\node [style=none] (4) at (-1, 1) {};
		\node [style=none] (5) at (2, 1) {};
		\node [style=none] (6) at (2, -1) {};
		\node [style=none] (7) at (-1, -1) {};
		\node [style=none] (8) at (-0.5, -0.75) {};
		\node [style=none] (9) at (-0.5, 0.75) {};
		\node [style=none] (10) at (1.5, 0.75) {};
		\node [style=none] (11) at (1.5, -0.75) {};
		\node [style=none] (12) at (-0.5, 0) {};
		\node [style=none] (13) at (-1, 0) {};
		\node [style=none] (14) at (-2, 0) {};
		\node [style=none] (15) at (1.5, 0) {};
		\node [style=none] (16) at (2, 0) {};
		\node [style=none] (17) at (3, 0) {};
		\node [style=none] (18) at (2, 0) {};
		\node [style=none] (19) at (1.75, 0.25) {\tiny$\text{B}$};
		\node [style=none] (20) at (0.5, 0) {$\text{t}_{\text{Y}}$};
		\node [style=none] (21) at (-0.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={orange!20}, draw={orange!40}] (7.center)
			 to (6.center)
			 to [in=270, out=90] (5.center)
			 to (4.center)
			 to cycle;
		\draw [fill=white, draw=black] (9.center)
			 to (8.center)
			 to (11.center)
			 to (10.center)
			 to cycle;
		\draw [qWire] (13.center) to (12.center);
		\draw (14.center) to (13.center);
		\draw [qWire] (15.center) to (16.center);
		\draw (18.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/56_cg1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.25) {\tiny$\text{A}$};
		\node [style=none] (1) at (2.75, 0.5) {\scriptsize$\mathbb{R}^{\Lambda_{\text{B}}}$};
		\node [style=none] (2) at (-1.5, 0.5) {\scriptsize$\mathbb{R}^{\Lambda_{\text{A}}}$};
		\node [style=none] (3) at (1.75, -0.75) {\tiny$\xi$};
		\node [style=none] (4) at (-1, 1) {};
		\node [style=none] (5) at (2, 1) {};
		\node [style=none] (6) at (2, -1) {};
		\node [style=none] (7) at (-1, -1) {};
		\node [style=none] (8) at (-0.5, -0.75) {};
		\node [style=none] (9) at (-0.5, 0.75) {};
		\node [style=none] (10) at (1.5, 0.75) {};
		\node [style=none] (11) at (1.5, -0.75) {};
		\node [style=none] (12) at (-0.5, 0) {};
		\node [style=none] (13) at (-1, 0) {};
		\node [style=none] (14) at (-2, 0) {};
		\node [style=none] (15) at (1.5, 0) {};
		\node [style=none] (16) at (2, 0) {};
		\node [style=none] (17) at (3, 0) {};
		\node [style=none] (18) at (2, 0) {};
		\node [style=none] (19) at (1.75, 0.25) {\tiny$\text{B}$};
		\node [style=none] (21) at (-0.75, 0.5) {};
		\node [style=none] (22) at (0.5, 0) {\scriptsize$\text{t}_{\text{y}}\in\text{T}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={orange!20}, draw={orange!40}] (7.center)
			 to (6.center)
			 to (5.center)
			 to (4.center)
			 to cycle;
		\draw [fill=white, draw=black] (9.center)
			 to (8.center)
			 to (11.center)
			 to (10.center)
			 to cycle;
		\draw [qWire] (13.center) to (12.center);
		\draw (14.center) to (13.center);
		\draw [qWire] (15.center) to (16.center);
		\draw (18.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/56_cg2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.25) {\tiny$\text{A}$};
		\node [style=none] (1) at (2.75, 0.5) {\scriptsize$\mathbb{R}^{\Lambda_{\text{B}}}$};
		\node [style=none] (2) at (-1.5, 0.5) {\scriptsize$\mathbb{R}^{\Lambda_{\text{A}}}$};
		\node [style=none] (3) at (1.75, -0.75) {\tiny$\tilde{\xi}$};
		\node [style=none] (4) at (-1, 1) {};
		\node [style=none] (5) at (2, 1) {};
		\node [style=none] (6) at (2, -1) {};
		\node [style=none] (7) at (-1, -1) {};
		\node [style=none] (8) at (-0.5, -0.75) {};
		\node [style=none] (9) at (-0.5, 0.75) {};
		\node [style=none] (10) at (1.5, 0.75) {};
		\node [style=none] (11) at (1.5, -0.75) {};
		\node [style=none] (12) at (-0.5, 0) {};
		\node [style=none] (13) at (-1, 0) {};
		\node [style=none] (14) at (-2, 0) {};
		\node [style=none] (15) at (1.5, 0) {};
		\node [style=none] (16) at (2, 0) {};
		\node [style=none] (17) at (3, 0) {};
		\node [style=none] (18) at (2, 0) {};
		\node [style=none] (19) at (1.75, 0.25) {\tiny$\text{B}$};
		\node [style=none] (20) at (0.5, 0) {$\text{t}_{\text{Y}}$};
		\node [style=none] (21) at (-0.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={Red!20}, draw={Red!40}] (7.center)
			 to (6.center)
			 to [in=270, out=90] (5.center)
			 to (4.center)
			 to cycle;
		\draw [fill=white, draw=black] (9.center)
			 to (8.center)
			 to (11.center)
			 to (10.center)
			 to cycle;
		\draw [qWire] (13.center) to (12.center);
		\draw (14.center) to (13.center);
		\draw [qWire] (15.center) to (16.center);
		\draw (18.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/56_cg3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.25) {\tiny$\text{A}$};
		\node [style=none] (1) at (2.75, 0.5) {\scriptsize$\mathbb{R}^{\Lambda_{\text{B}}}$};
		\node [style=none] (2) at (-1.5, 0.5) {\scriptsize$\mathbb{R}^{\Lambda_{\text{A}}}$};
		\node [style=none] (3) at (1.75, -0.75) {\tiny$\tilde{\xi}$};
		\node [style=none] (4) at (-1, 1) {};
		\node [style=none] (5) at (2, 1) {};
		\node [style=none] (6) at (2, -1) {};
		\node [style=none] (7) at (-1, -1) {};
		\node [style=none] (8) at (-0.5, -0.75) {};
		\node [style=none] (9) at (-0.5, 0.75) {};
		\node [style=none] (10) at (1.5, 0.75) {};
		\node [style=none] (11) at (1.5, -0.75) {};
		\node [style=none] (12) at (-0.5, 0) {};
		\node [style=none] (13) at (-1, 0) {};
		\node [style=none] (14) at (-2, 0) {};
		\node [style=none] (15) at (1.5, 0) {};
		\node [style=none] (16) at (2, 0) {};
		\node [style=none] (17) at (3, 0) {};
		\node [style=none] (18) at (2, 0) {};
		\node [style=none] (19) at (1.75, 0.25) {\tiny$\text{B}$};
		\node [style=none] (21) at (-0.75, 0.5) {};
		\node [style=none] (22) at (0.5, 0) {\scriptsize$\text{t}_{\text{y}}\in\text{T}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={Red!20}, draw={Red!40}] (7.center)
			 to (6.center)
			 to (5.center)
			 to (4.center)
			 to cycle;
		\draw [fill=white, draw=black] (9.center)
			 to (8.center)
			 to (11.center)
			 to (10.center)
			 to cycle;
		\draw [qWire] (13.center) to (12.center);
		\draw (14.center) to (13.center);
		\draw [qWire] (15.center) to (16.center);
		\draw (18.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/56_cg4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0.75) {};
		\node [style=none] (1) at (-3, 0) {};
		\node [style=none] (2) at (-3, 0) {};
		\node [style=none] (3) at (-1.75, -1.25) {};
		\node [style=none] (4) at (-1.75, 1.25) {};
		\node [style=none] (5) at (-1.75, 0.75) {};
		\node [style=none] (8) at (-2.25, 0) {\scriptsize$\rho$};
		\node [style=none] (9) at (3.5, 0) {};
		\node [style=none] (10) at (3.5, 0) {};
		\node [style=none] (11) at (2.25, -1.25) {};
		\node [style=none] (12) at (2.25, 1.25) {};
		\node [style=none] (13) at (2.25, 0.5) {};
		\node [style=none] (15) at (2.75, 0) {\scriptsize$\text{a}$};
		\node [style=none] (16) at (2.25, 0.75) {};
		\node [style=none] (17) at (1, 0.75) {};
		\node [style=none] (18) at (-1.25, 1) {\scriptsize$\text{A}$};
		\node [style=none] (19) at (1, 1.25) {};
		\node [style=none] (20) at (-0.5, 1.25) {};
		\node [style=none] (21) at (-0.5, 0.25) {};
		\node [style=none] (22) at (1, 0.25) {};
		\node [style=none] (23) at (-0.5, 0.75) {};
		\node [style=none] (24) at (-1.75, 0.75) {};
		\node [style=none] (25) at (1.5, 1) {\scriptsize$\text{B}$};
		\node [style=none] (27) at (0.25, 0.75) {$\text{t}_{\text{X}_{k}}$};
		\node [style=none] (28) at (-1.75, -0.75) {};
		\node [style=none] (29) at (2.25, -0.75) {};
		\node [style=none] (31) at (0.25, -0.5) {\scriptsize$E$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=white, draw=black] (1.center) to (4.center);
		\draw [fill=white, draw=black] (4.center) to (3.center);
		\draw [fill=white, draw=black] (3.center) to (2.center);
		\draw [fill=white, draw=black] (2.center) to (1.center);
		\draw [fill=white, draw=black] (9.center) to (12.center);
		\draw [fill=white, draw=black] (12.center) to (11.center);
		\draw [fill=white, draw=black] (11.center) to (10.center);
		\draw [fill=white, draw=black] (10.center) to (9.center);
		\draw [qWire] (17.center) to (16.center);
		\draw (19.center) to (22.center);
		\draw (22.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw [qWire] (24.center) to (23.center);
		\draw [qWire] (28.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/56_cg5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 0.75) {};
		\node [style=none] (1) at (0.5, 0) {};
		\node [style=none] (2) at (0.5, 0) {};
		\node [style=none] (3) at (1.75, -1.25) {};
		\node [style=none] (4) at (1.75, 1.25) {};
		\node [style=none] (5) at (1.75, 0.75) {};
		\node [style=none] (6) at (1.25, 0) {\scriptsize$\rho$};
		\node [style=none] (7) at (7, 0) {};
		\node [style=none] (8) at (7, 0) {};
		\node [style=none] (9) at (5.75, -1.25) {};
		\node [style=none] (10) at (5.75, 1.25) {};
		\node [style=none] (11) at (5.75, 0.5) {};
		\node [style=none] (12) at (6.25, 0) {\scriptsize$\text{a}$};
		\node [style=none] (13) at (5.75, 0.75) {};
		\node [style=none] (14) at (4.5, 0.75) {};
		\node [style=none] (15) at (2.25, 1) {\scriptsize$\text{A}$};
		\node [style=none] (16) at (4.5, 1.25) {};
		\node [style=none] (17) at (3, 1.25) {};
		\node [style=none] (18) at (3, 0.25) {};
		\node [style=none] (19) at (4.5, 0.25) {};
		\node [style=none] (20) at (3, 0.75) {};
		\node [style=none] (21) at (1.75, 0.75) {};
		\node [style=none] (22) at (5, 1) {\scriptsize$\text{B}$};
		\node [style=none] (23) at (3.75, 0.75) {$\text{t}_{x}$};
		\node [style=none] (24) at (1.75, -0.75) {};
		\node [style=none] (25) at (5.75, -0.75) {};
		\node [style=none] (26) at (3.75, -0.5) {\scriptsize$E$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=white, draw=black] (1.center) to (4.center);
		\draw [fill=white, draw=black] (4.center) to (3.center);
		\draw [fill=white, draw=black] (3.center) to (2.center);
		\draw [fill=white, draw=black] (2.center) to (1.center);
		\draw [fill=white, draw=black] (7.center) to (10.center);
		\draw [fill=white, draw=black] (10.center) to (9.center);
		\draw [fill=white, draw=black] (9.center) to (8.center);
		\draw [fill=white, draw=black] (8.center) to (7.center);
		\draw [qWire] (14.center) to (13.center);
		\draw (16.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw [qWire] (21.center) to (20.center);
		\draw [qWire] (24.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/57_onty.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (-3.75, 0.5) {\scriptsize$\text{A}$};
		\node [style=none] (16) at (4.5, 0.5) {\scriptsize$\text{B}$};
		\node [style=none] (19) at (5.5, 0.5) {\scriptsize$\Lambda_{\text{B}}$};
		\node [style=none] (20) at (-4.75, 0.5) {\scriptsize$\Lambda_{\text{A}}$};
		\node [style=none] (21) at (4.5, -0.75) {\tiny$\tilde{\xi}$};
		\node [style=none] (22) at (-4, 1) {};
		\node [style=none] (23) at (4.75, 1) {};
		\node [style=none] (24) at (4.75, -1) {};
		\node [style=none] (25) at (-4, -1) {};
		\node [style=none] (26) at (-3.5, -0.5) {};
		\node [style=none] (27) at (-3.5, 0.5) {};
		\node [style=none] (28) at (0, 0.5) {};
		\node [style=none] (29) at (0, -0.5) {};
		\node [style=none] (32) at (-3.5, 0) {};
		\node [style=none] (33) at (-4, 0) {};
		\node [style=none] (34) at (4.75, 0) {};
		\node [style=none] (35) at (6, 0) {};
		\node [style=none] (38) at (-5.25, 0) {};
		\node [style=none] (40) at (-1.75, 0) {\scalebox{0.90}{$\text{t}^{*}\in\mathfrak{C}_{\mathfrak{B}}(\text{T})$}};
		\node [style=none] (59) at (2.25, -0.5) {};
		\node [style=none] (60) at (2.25, 0.5) {};
		\node [style=none] (61) at (4.25, 0.5) {};
		\node [style=none] (62) at (4.25, -0.5) {};
		\node [style=none] (63) at (1.25, 0.5) {\scriptsize$\text{B}$};
		\node [style=none] (64) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={Red!20}, draw={Red!40}] (25.center)
			 to (24.center)
			 to (23.center)
			 to (22.center)
			 to cycle;
		\draw [fill=white, draw=black] (27.center)
			 to (26.center)
			 to (29.center)
			 to (28.center)
			 to cycle;
		\draw [qWire] (33.center) to (32.center);
		\draw (34.center) to (35.center);
		\draw (38.center) to (33.center);
		\draw [style=thick gray dashed edge] (60.center)
			 to (59.center)
			 to (62.center)
			 to (61.center)
			 to cycle;
		\draw [qWire] (64.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/57_onty1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, 0.5) {\scriptsize$\text{A}$};
		\node [style=none] (1) at (0.25, 0.5) {\scriptsize$\text{B}$};
		\node [style=none] (2) at (1.25, 0.5) {\scriptsize$\Lambda_{\text{B}}$};
		\node [style=none] (3) at (-4.5, 0.5) {\scriptsize$\Lambda_{\text{A}}$};
		\node [style=none] (4) at (0.25, -0.75) {\tiny$\tilde{\xi}$};
		\node [style=none] (5) at (-4, 1) {};
		\node [style=none] (6) at (0.5, 1) {};
		\node [style=none] (7) at (0.5, -1) {};
		\node [style=none] (8) at (-4, -1) {};
		\node [style=none] (9) at (-3.5, -0.5) {};
		\node [style=none] (10) at (-3.5, 0.5) {};
		\node [style=none] (11) at (0, 0.5) {};
		\node [style=none] (12) at (0, -0.5) {};
		\node [style=none] (13) at (-3.5, 0) {};
		\node [style=none] (14) at (-4, 0) {};
		\node [style=none] (15) at (0.5, 0) {};
		\node [style=none] (16) at (1.75, 0) {};
		\node [style=none] (17) at (-5.25, 0) {};
		\node [style=none] (23) at (0.25, 0.5) {\scriptsize$\text{B}$};
		\node [style=none] (25) at (4.5, 0.5) {\scriptsize$\text{B}$};
		\node [style=none] (26) at (5.5, 0.5) {\scriptsize$\Lambda_{\text{B}}$};
		\node [style=none] (28) at (4.5, -0.75) {\tiny$\tilde{\xi}$};
		\node [style=none] (29) at (1.75, 1) {};
		\node [style=none] (30) at (4.75, 1) {};
		\node [style=none] (31) at (4.75, -1) {};
		\node [style=none] (32) at (1.75, -1) {};
		\node [style=none] (38) at (2, 0) {};
		\node [style=none] (39) at (1.75, 0) {};
		\node [style=none] (40) at (4.75, 0) {};
		\node [style=none] (41) at (1.75, 0) {};
		\node [style=none] (43) at (2.25, -0.5) {};
		\node [style=none] (44) at (2.25, 0.5) {};
		\node [style=none] (45) at (4.25, 0.5) {};
		\node [style=none] (46) at (4.25, -0.5) {};
		\node [style=none] (47) at (2, 0.5) {\scriptsize$\text{B}$};
		\node [style=none] (48) at (-1.75, 0) {\scalebox{0.90}{$\text{t}^{*}\in\mathfrak{C}_{\mathfrak{B}}(\text{T})$}};
		\node [style=none] (49) at (6, 0) {};
		\node [style=none] (50) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={Red!20}, draw={Red!40}] (8.center)
			 to (7.center)
			 to (6.center)
			 to (5.center)
			 to cycle;
		\draw [fill=white, draw=black] (10.center)
			 to (9.center)
			 to (12.center)
			 to (11.center)
			 to cycle;
		\draw [qWire] (14.center) to (13.center);
		\draw (15.center) to (16.center);
		\draw (17.center) to (14.center);
		\draw [fill={Red!20}, draw={Red!40}] (32.center)
			 to (31.center)
			 to (30.center)
			 to (29.center)
			 to cycle;
		\draw [qWire] (39.center) to (40.center);
		\draw (41.center) to (38.center);
		\draw [style=thick gray dashed edge] (44.center)
			 to (43.center)
			 to (46.center)
			 to (45.center)
			 to cycle;
		\draw (40.center) to (49.center);
		\draw [qWire] (50.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/57_onty2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0.5) {\scriptsize$\text{A}$};
		\node [style=none] (1) at (0.5, 0.5) {\scriptsize$\text{B}$};
		\node [style=none] (2) at (1.5, 0.5) {\scriptsize$\mathbb{R}^{\Lambda_{\text{B}}}$};
		\node [style=none] (3) at (-3.75, 0.5) {\scriptsize$\mathbb{R}^{\Lambda_{\text{A}}}$};
		\node [style=none] (4) at (0.5, -0.75) {\tiny$\tilde{\xi}$};
		\node [style=none] (5) at (-3.25, 1) {};
		\node [style=none] (6) at (0.75, 1) {};
		\node [style=none] (7) at (0.75, -1) {};
		\node [style=none] (8) at (-3.25, -1) {};
		\node [style=none] (9) at (-2.75, -0.5) {};
		\node [style=none] (10) at (-2.75, 0.5) {};
		\node [style=none] (11) at (0.25, 0.5) {};
		\node [style=none] (12) at (0.25, -0.5) {};
		\node [style=none] (13) at (-2.75, 0) {};
		\node [style=none] (14) at (-3.25, 0) {};
		\node [style=none] (15) at (0.25, 0) {};
		\node [style=none] (16) at (2, 0) {};
		\node [style=none] (17) at (-4.5, 0) {};
		\node [style=none] (18) at (-1.25, 0) {$\text{t}^{*}\in\text{T}$};
		\node [style=none] (23) at (0.5, 0.5) {\scriptsize$\text{B}$};
		\node [style=none] (25) at (4.75, 0.5) {\scriptsize$\text{B}$};
		\node [style=none] (26) at (5.75, 0.5) {\scriptsize$\mathbb{R}^{\Lambda_{\text{B}}}$};
		\node [style=none] (28) at (4.75, -0.75) {\tiny$\tilde{\xi}$};
		\node [style=none] (29) at (2, 1) {};
		\node [style=none] (30) at (5, 1) {};
		\node [style=none] (31) at (5, -1) {};
		\node [style=none] (32) at (2, -1) {};
		\node [style=none] (38) at (2, 0) {};
		\node [style=none] (39) at (2, 0) {};
		\node [style=none] (40) at (6.25, 0) {};
		\node [style=none] (41) at (2, 0) {};
		\node [style=none] (43) at (2.5, -0.5) {};
		\node [style=none] (44) at (2.5, 0.5) {};
		\node [style=none] (45) at (4.5, 0.5) {};
		\node [style=none] (46) at (4.5, -0.5) {};
		\node [style=none] (47) at (2.25, 0.5) {\scriptsize$\text{B}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={Red!20}, draw={Red!40}] (8.center)
			 to (7.center)
			 to (6.center)
			 to (5.center)
			 to cycle;
		\draw [fill=white, draw=black] (10.center)
			 to (9.center)
			 to (12.center)
			 to (11.center)
			 to cycle;
		\draw [qWire] (14.center) to (13.center);
		\draw [qWire] (15.center) to (16.center);
		\draw (17.center) to (14.center);
		\draw [fill={Red!20}, draw={Red!40}] (32.center)
			 to (31.center)
			 to (30.center)
			 to (29.center)
			 to cycle;
		\draw [qWire] (39.center) to (40.center);
		\draw (41.center) to (38.center);
		\draw [style=thick gray dashed edge] (44.center)
			 to (43.center)
			 to (46.center)
			 to (45.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/57_onty3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 0.5) {\scriptsize$\text{A}$};
		\node [style=none] (1) at (0.5, 0.5) {\scriptsize$\text{B}$};
		\node [style=none] (2) at (1.5, 0.5) {\scriptsize$\Lambda_{\text{B}}$};
		\node [style=none] (3) at (-4.25, 0.5) {\scriptsize$\Lambda_{\text{A}}$};
		\node [style=none] (4) at (0.5, -0.75) {\tiny$\tilde{\xi}$};
		\node [style=none] (5) at (-3.75, 1) {};
		\node [style=none] (6) at (0.75, 1) {};
		\node [style=none] (7) at (0.75, -1) {};
		\node [style=none] (8) at (-3.75, -1) {};
		\node [style=none] (9) at (-3.25, -0.5) {};
		\node [style=none] (10) at (-3.25, 0.5) {};
		\node [style=none] (11) at (0.25, 0.5) {};
		\node [style=none] (12) at (0.25, -0.5) {};
		\node [style=none] (13) at (-3.25, 0) {};
		\node [style=none] (14) at (-3.75, 0) {};
		\node [style=none] (15) at (0.25, 0) {};
		\node [style=none] (16) at (0.75, 0) {};
		\node [style=none] (17) at (-5, 0) {};
		\node [style=none] (23) at (0.5, 0.5) {\scriptsize$\text{B}$};
		\node [style=none] (38) at (0.75, 0) {};
		\node [style=none] (39) at (0.75, 0) {};
		\node [style=none] (41) at (0.75, 0) {};
		\node [style=none] (42) at (-1.5, 0) {\scalebox{0.90}{$\text{t}^{*}\in\mathfrak{C}_{\mathfrak{B}}(\text{T})$}};
		\node [style=none] (43) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={Red!20}, draw={Red!40}] (8.center)
			 to (7.center)
			 to (6.center)
			 to (5.center)
			 to cycle;
		\draw [fill=white, draw=black] (10.center)
			 to (9.center)
			 to (12.center)
			 to (11.center)
			 to cycle;
		\draw [qWire] (14.center) to (13.center);
		\draw [qWire] (15.center) to (16.center);
		\draw (17.center) to (14.center);
		\draw (41.center) to (38.center);
		\draw (43.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/57_onty4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (-3.75, 0.5) {\scriptsize$\text{A}$};
		\node [style=none] (16) at (4.5, 0.5) {\scriptsize$\text{B}$};
		\node [style=none] (19) at (5.5, 0.5) {\scriptsize$\Lambda_{\text{B}}$};
		\node [style=none] (20) at (-4.75, 0.5) {\scriptsize$\Lambda_{\text{A}}$};
		\node [style=none] (21) at (4.5, -0.75) {\tiny$\tilde{\xi}$};
		\node [style=none] (22) at (-4, 1) {};
		\node [style=none] (23) at (4.75, 1) {};
		\node [style=none] (24) at (4.75, -1) {};
		\node [style=none] (25) at (-4, -1) {};
		\node [style=none] (26) at (-3.5, -0.5) {};
		\node [style=none] (27) at (-3.5, 0.5) {};
		\node [style=none] (28) at (0, 0.5) {};
		\node [style=none] (29) at (0, -0.5) {};
		\node [style=none] (32) at (-3.5, 0) {};
		\node [style=none] (33) at (-4, 0) {};
		\node [style=none] (34) at (4.75, 0) {};
		\node [style=none] (35) at (6, 0) {};
		\node [style=none] (38) at (-5.25, 0) {};
		\node [style=none] (40) at (-1.75, 0) {\scalebox{0.90}{$\text{t}^{*}\in\mathfrak{C}_{\mathfrak{B}}(\text{T})$}};
		\node [style=none] (59) at (2.25, -0.5) {};
		\node [style=none] (60) at (2.25, 0.5) {};
		\node [style=none] (61) at (4.25, 0.5) {};
		\node [style=none] (62) at (4.25, -0.5) {};
		\node [style=none] (63) at (1.25, 0.5) {\scriptsize$\text{B}$};
		\node [style=none] (64) at (4.25, 0) {};
		\node [style=none] (65) at (0, 0) {};
		\node [style=none] (66) at (2.25, 0) {};
		\node [style=none] (67) at (3.25, 0) {$\mathcal{D}_{\text{S}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={Red!20}, draw={Red!40}] (25.center)
			 to (24.center)
			 to (23.center)
			 to (22.center)
			 to cycle;
		\draw [fill=white, draw=black] (27.center)
			 to (26.center)
			 to (29.center)
			 to (28.center)
			 to cycle;
		\draw [qWire] (33.center) to (32.center);
		\draw (34.center) to (35.center);
		\draw (38.center) to (33.center);
		\draw [fill=white, draw=black] (60.center)
			 to (59.center)
			 to (62.center)
			 to (61.center)
			 to cycle;
		\draw [qWire] (64.center) to (34.center);
		\draw [qWire] (65.center) to (66.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/57_onty5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, 0.5) {\scriptsize$\text{A}$};
		\node [style=none] (1) at (0.25, 0.5) {\scriptsize$\text{B}$};
		\node [style=none] (2) at (1.25, 0.5) {\scriptsize$\Lambda_{\text{B}}$};
		\node [style=none] (3) at (-4.5, 0.5) {\scriptsize$\Lambda_{\text{A}}$};
		\node [style=none] (4) at (0.25, -0.75) {\tiny$\tilde{\xi}$};
		\node [style=none] (5) at (-4, 1) {};
		\node [style=none] (6) at (0.5, 1) {};
		\node [style=none] (7) at (0.5, -1) {};
		\node [style=none] (8) at (-4, -1) {};
		\node [style=none] (9) at (-3.5, -0.5) {};
		\node [style=none] (10) at (-3.5, 0.5) {};
		\node [style=none] (11) at (0, 0.5) {};
		\node [style=none] (12) at (0, -0.5) {};
		\node [style=none] (13) at (-3.5, 0) {};
		\node [style=none] (14) at (-4, 0) {};
		\node [style=none] (15) at (0, 0) {};
		\node [style=none] (16) at (0.5, 0) {};
		\node [style=none] (17) at (-5.25, 0) {};
		\node [style=none] (18) at (0.25, 0.5) {\scriptsize$\text{B}$};
		\node [style=none] (19) at (4.5, 0.5) {\scriptsize$\text{B}$};
		\node [style=none] (20) at (5.5, 0.5) {\scriptsize$\Lambda_{\text{B}}$};
		\node [style=none] (21) at (4.5, -0.75) {\tiny$\tilde{\xi}$};
		\node [style=none] (22) at (1.75, 1) {};
		\node [style=none] (23) at (4.75, 1) {};
		\node [style=none] (24) at (4.75, -1) {};
		\node [style=none] (25) at (1.75, -1) {};
		\node [style=none] (27) at (0.5, 0) {};
		\node [style=none] (28) at (4.75, 0) {};
		\node [style=none] (30) at (2.25, -0.5) {};
		\node [style=none] (31) at (2.25, 0.5) {};
		\node [style=none] (32) at (4.25, 0.5) {};
		\node [style=none] (33) at (4.25, -0.5) {};
		\node [style=none] (34) at (2, 0.5) {\scriptsize$\text{B}$};
		\node [style=none] (35) at (-1.75, 0) {\scalebox{0.90}{$\text{t}^{*}\in\mathfrak{C}_{\mathfrak{B}}(\text{T})$}};
		\node [style=none] (36) at (6, 0) {};
		\node [style=none] (37) at (0.5, 0) {};
		\node [style=none] (38) at (4.25, 0) {};
		\node [style=none] (39) at (3.25, 0) {$\mathcal{D}_{\text{S}}$};
		\node [style=none] (40) at (1.75, 0) {};
		\node [style=none] (41) at (2.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={Red!20}, draw={Red!40}] (8.center)
			 to (7.center)
			 to (6.center)
			 to (5.center)
			 to cycle;
		\draw [fill=white, draw=black] (10.center)
			 to (9.center)
			 to (12.center)
			 to (11.center)
			 to cycle;
		\draw [qWire] (14.center) to (13.center);
		\draw [qWire] (15.center) to (16.center);
		\draw (17.center) to (14.center);
		\draw [fill={Red!20}, draw={Red!40}] (25.center)
			 to (24.center)
			 to (23.center)
			 to (22.center)
			 to cycle;
		\draw [fill=white, draw=black] (31.center)
			 to (30.center)
			 to (33.center)
			 to (32.center)
			 to cycle;
		\draw [qWire] (27.center) to (16.center);
		\draw (28.center) to (36.center);
		\draw [qWire] (37.center) to (27.center);
		\draw [qWire] (38.center) to (28.center);
		\draw (37.center) to (40.center);
		\draw [qWire] (40.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/57_y.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.5) {};
		\node [style=none] (1) at (0.75, 0.5) {};
		\node [style=none] (2) at (0.75, -0.5) {};
		\node [style=none] (3) at (-0.75, -0.5) {};
		\node [style=none] (4) at (-1.5, 0) {};
		\node [style=none] (5) at (1.5, 0) {};
		\node [style=none] (6) at (-0.75, 0) {};
		\node [style=none] (7) at (0.75, 0) {};
		\node [style=none] (8) at (0, 0) {\scalebox{0.9}{$\text{C}_{\text{T}}$}};
		\node [style=none] (9) at (-1.25, 0.25) {\scriptsize$\text{A}$};
		\node [style=none] (11) at (1.25, 0.25) {\scriptsize$\text{B}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw [qWire] (6.center) to (4.center);
		\draw [qWire] (5.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/57_y1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25, 0) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (1.5, 0.5) {};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=none] (5) at (1.5, -0.5) {};
		\node [style=none] (7) at (0, 0.5) {\scriptsize$\text{B}$};
		\node [style=none] (8) at (2, 0.5) {\scriptsize$\text{B}$};
		\node [style=none] (9) at (-1.5, 0.5) {};
		\node [style=none] (10) at (-0.5, 0.5) {};
		\node [style=none] (11) at (-0.5, -0.5) {};
		\node [style=none] (12) at (-1.5, -0.5) {};
		\node [style=none] (13) at (-2.25, 0) {};
		\node [style=none] (14) at (0, 0) {};
		\node [style=none] (15) at (-1.5, 0) {};
		\node [style=none] (16) at (-0.5, 0) {};
		\node [style=none] (17) at (-1, 0) {$\text{t}^{*}$};
		\node [style=none] (18) at (-2, 0.5) {\scriptsize$\text{A}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1.center) to (0.center);
		\draw [thick gray dashed edge] (5.center)
			 to (3.center)
			 to (2.center)
			 to (4.center)
			 to cycle;
		\draw (12.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw [qWire] (15.center) to (13.center);
		\draw [qWire] (14.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/57_y2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (1.75, 0.5) {\scriptsize$\text{B}$};
		\node [style=none] (2) at (-1.5, 0.5) {};
		\node [style=none] (3) at (-0.5, 0.5) {};
		\node [style=none] (4) at (-0.5, -0.5) {};
		\node [style=none] (5) at (-1.5, -0.5) {};
		\node [style=none] (6) at (-2.25, 0) {};
		\node [style=none] (7) at (0, 0) {};
		\node [style=none] (8) at (-1.5, 0) {};
		\node [style=none] (9) at (-0.5, 0) {};
		\node [style=none] (10) at (-1, 0) {$\text{w}$};
		\node [style=none] (11) at (-2, 0.5) {\scriptsize$\text{A}$};
		\node [style=none] (12) at (2, 0) {};
		\node [style=none] (13) at (0, 0.5) {\scriptsize$\text{B}$};
		\node [style=none] (14) at (0.5, 0.5) {};
		\node [style=none] (15) at (1.5, 0.5) {};
		\node [style=none] (16) at (1.5, -0.5) {};
		\node [style=none] (17) at (0.5, -0.5) {};
		\node [style=none] (18) at (0, 0) {};
		\node [style=none] (19) at (2.25, 0) {};
		\node [style=none] (20) at (0.5, 0) {};
		\node [style=none] (21) at (1.5, 0) {};
		\node [style=none] (22) at (1, 0) {$\mathcal{D}_{\text{S}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw [qWire] (8.center) to (6.center);
		\draw [qWire] (7.center) to (9.center);
		\draw (17.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw [qWire] (20.center) to (18.center);
		\draw [qWire] (19.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/57_y3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (-0.75, 0.5) {};
		\node [style=none] (13) at (0.75, 0.5) {};
		\node [style=none] (14) at (0.75, -0.5) {};
		\node [style=none] (15) at (-0.75, -0.5) {};
		\node [style=none] (16) at (-1.5, 0) {};
		\node [style=none] (17) at (1.5, 0) {};
		\node [style=none] (18) at (-0.75, 0) {};
		\node [style=none] (19) at (0.75, 0) {};
		\node [style=none] (20) at (0, 0) {\scalebox{0.9}{$\text{C}_{\text{T}^{'}}$}};
		\node [style=none] (21) at (-1.25, 0.25) {\scriptsize$\text{A}$};
		\node [style=none] (22) at (1.25, 0.25) {\scriptsize$\text{B}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw [qWire] (18.center) to (16.center);
		\draw [qWire] (17.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/57_y4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (1.75, 0.5) {\scriptsize$\text{B}$};
		\node [style=none] (2) at (-1.5, 0.5) {};
		\node [style=none] (3) at (-0.5, 0.5) {};
		\node [style=none] (4) at (-0.5, -0.5) {};
		\node [style=none] (5) at (-1.5, -0.5) {};
		\node [style=none] (6) at (-2.25, 0) {};
		\node [style=none] (7) at (0, 0) {};
		\node [style=none] (8) at (-1.5, 0) {};
		\node [style=none] (9) at (-0.5, 0) {};
		\node [style=none] (10) at (-1, 0) {$\text{w}^{'}$};
		\node [style=none] (11) at (-2, 0.5) {\scriptsize$\text{A}$};
		\node [style=none] (12) at (2, 0) {};
		\node [style=none] (13) at (0, 0.5) {\scriptsize$\text{B}$};
		\node [style=none] (14) at (0.5, 0.5) {};
		\node [style=none] (15) at (1.5, 0.5) {};
		\node [style=none] (16) at (1.5, -0.5) {};
		\node [style=none] (17) at (0.5, -0.5) {};
		\node [style=none] (18) at (0, 0) {};
		\node [style=none] (19) at (2.25, 0) {};
		\node [style=none] (20) at (0.5, 0) {};
		\node [style=none] (21) at (1.5, 0) {};
		\node [style=none] (22) at (1, 0) {$\mathcal{D}_{\text{S}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw [qWire] (8.center) to (6.center);
		\draw [qWire] (7.center) to (9.center);
		\draw (17.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw [qWire] (20.center) to (18.center);
		\draw [qWire] (19.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/58_cgp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 0.5) {};
		\node [style=none] (1) at (2.25, 0.5) {};
		\node [style=none] (2) at (2.25, -0.5) {};
		\node [style=none] (3) at (-2.25, -0.5) {};
		\node [style=none] (4) at (0, 0) {$\phi_{\text{\tiny CGP}}: \Theta\rightarrow \Phi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={teal!20}, draw={teal!40}] (3.center)
			 to [in=180, out=0] (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/58_cgp1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 0.25) {\scriptsize$\text{A}$};
		\node [style=none] (3) at (2.75, -1.25) {\scriptsize$\phi_{\text{\tiny CGP}}$};
		\node [style=none] (4) at (-3.5, 1.5) {};
		\node [style=none] (5) at (3.5, 1.5) {};
		\node [style=none] (6) at (3.5, -1.5) {};
		\node [style=none] (7) at (-3.5, -1.5) {};
		\node [style=none] (8) at (-2, -1.25) {};
		\node [style=none] (9) at (-2, 1.25) {};
		\node [style=none] (10) at (2, 1.25) {};
		\node [style=none] (11) at (2, -1.25) {};
		\node [style=none] (12) at (-2, 0) {};
		\node [style=none] (13) at (-3.5, 0) {};
		\node [style=none] (14) at (-6, 0) {};
		\node [style=none] (15) at (2, 0) {};
		\node [style=none] (16) at (3.5, 0) {};
		\node [style=none] (17) at (5.75, 0) {};
		\node [style=none] (18) at (3.5, 0) {};
		\node [style=none] (19) at (2.75, 0.25) {\scriptsize$\text{B}$};
		\node [style=none] (20) at (0, 0) {$\mathlarger{\mathlarger{\mathop{\curlyvee}}}_{x \in \text{X}_{k}} \text{t}_{x}\in\text{T}_{\text{X}}$};
		\node [style=none] (22) at (4.75, 0.25) {\scriptsize$\phi_{\text{\tiny CGP}}(\text{B})$};
		\node [style=none] (23) at (-4.75, 0.25) {\scriptsize$\phi_{\text{\tiny CGP}}(\text{A})$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={teal!20}, draw={teal!40}] (7.center)
			 to (6.center)
			 to [in=270, out=90] (5.center)
			 to (4.center)
			 to cycle;
		\draw [fill=white, draw=black] (9.center)
			 to (8.center)
			 to (11.center)
			 to (10.center)
			 to cycle;
		\draw [qWire] (13.center) to (12.center);
		\draw [qWire] (14.center) to (13.center);
		\draw [qWire] (15.center) to (16.center);
		\draw [qWire] (18.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/58_cgp2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 0.25) {\scriptsize$\text{A}$};
		\node [style=none] (3) at (2.75, -0.75) {\scriptsize$\phi_{\text{\tiny CGP}}$};
		\node [style=none] (4) at (-3.5, 1) {};
		\node [style=none] (5) at (3.5, 1) {};
		\node [style=none] (6) at (3.5, -1) {};
		\node [style=none] (7) at (-3.5, -1) {};
		\node [style=none] (8) at (-1.75, -0.75) {};
		\node [style=none] (9) at (-1.75, 0.75) {};
		\node [style=none] (10) at (1.75, 0.75) {};
		\node [style=none] (11) at (1.75, -0.75) {};
		\node [style=none] (12) at (-1.75, 0) {};
		\node [style=none] (13) at (-3.5, 0) {};
		\node [style=none] (14) at (-6, 0) {};
		\node [style=none] (15) at (1.75, 0) {};
		\node [style=none] (16) at (3.5, 0) {};
		\node [style=none] (17) at (5.75, 0) {};
		\node [style=none] (18) at (3.5, 0) {};
		\node [style=none] (19) at (2.75, 0.25) {\scriptsize$\text{B}$};
		\node [style=none] (20) at (0, 0) {$ \text{t}_{x}\in\text{T}_{\text{X}}$};
		\node [style=none] (21) at (-2, 0.5) {};
		\node [style=none] (22) at (4.75, 0.25) {\scriptsize$\phi_{\text{\tiny CGP}}(\text{B})$};
		\node [style=none] (23) at (-4.75, 0.25) {\scriptsize$\phi_{\text{\tiny CGP}}(\text{A})$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={teal!20}, draw={teal!40}] (7.center)
			 to (6.center)
			 to [in=270, out=90] (5.center)
			 to (4.center)
			 to cycle;
		\draw [fill=white, draw=black] (9.center)
			 to (8.center)
			 to (11.center)
			 to (10.center)
			 to cycle;
		\draw [qWire] (13.center) to (12.center);
		\draw [qWire] (14.center) to (13.center);
		\draw [qWire] (15.center) to (16.center);
		\draw [qWire] (18.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/59.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 0.5) {};
		\node [style=none] (1) at (3.25, 0.5) {};
		\node [style=none] (2) at (3.25, -0.5) {};
		\node [style=none] (3) at (-3.25, -0.5) {};
		\node [style=none] (4) at (0, 0) {$\phi_{\text{\tiny CGP}}: \text{OPT}\rightarrow \text{OPT}^{'}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={aqua!20}, draw={teal!40}] (3.center)
			 to [in=180, out=0] (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/59_pp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 0.5) {};
		\node [style=none] (1) at (2.25, 0.5) {};
		\node [style=none] (2) at (2.25, -0.5) {};
		\node [style=none] (3) at (-2.25, -0.5) {};
		\node [style=none] (4) at (0, 0) {$\phi_{\text{\tiny PP}}: \Theta\rightarrow \Phi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={cyan!15}, draw={cyan!30}] (3.center)
			 to [in=180, out=0] (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/59_pp1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
  		\node [style=none] (21) at (0.5, -0.75) {\scriptsize$\phi_{PP}$};
		\node [style=none] (22) at (-1.5, 1) {};
		\node [style=none] (23) at (1, 1) {};
		\node [style=none] (24) at (1, -1) {};
		\node [style=none] (25) at (-1.5, -1) {};
		\node [style=none] (26) at (-1, 0) {};
		\node [style=none] (27) at (-0.25, 0.75) {};
		\node [style=none] (28) at (0.5, 0) {};
		\node [style=none] (29) at (-0.25, -0.75) {};
		\node [style=none] (32) at (-1, 0) {};
		\node [style=none] (33) at (-1.5, 0) {};
		\node [style=none] (67) at (0.5, 0) {};
		\node [style=none] (68) at (1, 0) {};
		\node [style=none] (70) at (1, 0) {};
		\node [style=none] (95) at (-0.25, 0) {\scriptsize$\text{P}_{\text{X}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={cyan!15}, draw={cyan!30}] (25.center)
			 to (24.center)
			 to [in=270, out=90] (23.center)
			 to (22.center)
			 to cycle;
		\draw [fill=white, draw=black] (27.center)
			 to (26.center)
			 to (29.center)
			 to (28.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/59_pp2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 1) {};
		\node [style=none] (1) at (1.25, -1.25) {};
		\node [style=none] (2) at (-1.25, -1.25) {};
		\node [style=none] (3) at (-1.25, 1) {};
		\node [style=none] (6) at (0, 0) {\scalebox{0.9}{$p_{x}\in P_{X}$}};
		\node [style=none] (9) at (0.75, -1) {\scriptsize$\phi_{\text{\tiny PP}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={cyan!15}, draw={cyan!30}] (3.center)
			 to [in=180, out=150, looseness=0.00] (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/59_pp3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (31) at (-2.25, 1.25) {};
		\node [style=none] (32) at (2.25, 1.25) {};
		\node [style=none] (33) at (2.25, -1.25) {};
		\node [style=none] (34) at (-2.25, -1.25) {};
		\node [style=none] (35) at (-0.75, 0) {};
		\node [style=none] (36) at (0.5, 0) {};
		\node [style=none] (37) at (0.5, -0.75) {};
		\node [style=none] (38) at (0.5, 0.75) {};
		\node [style=none] (39) at (1.75, 0) {};
		\node [style=none] (40) at (1.75, 0) {};
		\node [style=none] (41) at (-1.75, 0) {};
		\node [style=none] (42) at (-1.75, 0) {};
		\node [style=none] (43) at (-0.5, 0.75) {};
		\node [style=none] (44) at (-0.5, -0.75) {};
		\node [style=none] (45) at (-0.5, 0) {};
		\node [style=none] (46) at (0, 0.25) {\tiny$\text{A}$};
		\node [style=none] (47) at (-1, 0) {\scriptsize$\rho_{\text{X}}$};
		\node [style=none] (48) at (1, 0) {\scriptsize$\text{a}_{\text{Z}}$};
		\node [style=none] (49) at (1.75, -1) {\scriptsize$\phi_{\text{\tiny PP}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={cyan!15}, draw={cyan!30}] (34.center)
			 to (33.center)
			 to (32.center)
			 to (31.center)
			 to cycle;
		\draw [qWire] (35.center) to (36.center);
		\draw [fill=white, draw=black] (38.center)
			 to (37.center)
			 to (40.center)
			 to (39.center)
			 to cycle;
		\draw [fill=white, draw=black] (39.center) to (38.center);
		\draw [fill=white, draw=black] (42.center)
			 to (41.center)
			 to (44.center)
			 to (43.center)
			 to cycle;
		\draw [fill=white, draw=black] (43.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/59_pp4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-0.5, 0) {};
		\node [style=none] (6) at (0.25, 0.75) {};
		\node [style=none] (7) at (1, 0) {};
		\node [style=none] (8) at (0.25, -0.75) {};
		\node [style=none] (9) at (-0.5, 0) {};
		\node [style=none] (11) at (1, 0) {};
		\node [style=none] (14) at (0.25, 0) {\scriptsize$\text{P}_{\text{X}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=white, draw=black] (6.center)
			 to (5.center)
			 to (8.center)
			 to (7.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/59_pp5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (21) at (0.5, -0.75) {\scriptsize$\phi_{PP}$};
		\node [style=none] (22) at (-1.5, 1) {};
		\node [style=none] (23) at (1, 1) {};
		\node [style=none] (24) at (1, -1) {};
		\node [style=none] (25) at (-1.5, -1) {};
		\node [style=none] (26) at (-1, 0) {};
		\node [style=none] (27) at (-0.25, 0.75) {};
		\node [style=none] (28) at (0.5, 0) {};
		\node [style=none] (29) at (-0.25, -0.75) {};
		\node [style=none] (33) at (-1.5, 0) {};
		\node [style=none] (68) at (1, 0) {};
		\node [style=none] (70) at (1, 0) {};
		\node [style=none] (95) at (-0.25, 0) {\scriptsize$p_{x}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={cyan!15}, draw={cyan!30}] (25.center)
			 to (24.center)
			 to [in=270, out=90] (23.center)
			 to (22.center)
			 to cycle;
		\draw [fill=white, draw=black] (27.center)
			 to (26.center)
			 to (29.center)
			 to (28.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/59_pp6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-0.5, 0) {};
		\node [style=none] (6) at (0.25, 0.75) {};
		\node [style=none] (7) at (1, 0) {};
		\node [style=none] (8) at (0.25, -0.75) {};
		\node [style=none] (9) at (-0.5, 0) {};
		\node [style=none] (11) at (1, 0) {};
		\node [style=none] (14) at (0.25, 0) {\scriptsize$p_{x}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=white, draw=black] (6.center)
			 to (5.center)
			 to (8.center)
			 to (7.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0) {};
		\node [style=none] (1) at (0.75, 0) {};
		\node [style=none] (2) at (-0.5, -1) {};
		\node [style=none] (3) at (-0.5, 1) {};
		\node [style=none] (4) at (-0.5, 0) {};
		\node [style=none] (5) at (-1.5, 0) {};
		\node [style=none] (6) at (-0.25, 0) {};
		\node [style=none] (7) at (0, 0) {\scriptsize$M_{2}$};
		\node [style=none] (8) at (-1, 0.5) {\scriptsize$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=white, draw=black] (0.center) to (3.center);
		\draw [fill=white, draw=black] (3.center) to (2.center);
		\draw [fill=white, draw=black] (2.center) to (1.center);
		\draw [fill=white, draw=black] (1.center) to (0.center);
		\draw [qWire] (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/60_lin.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 0) {};
		\node [style=none] (1) at (0.75, 0) {};
		\node [style=none] (2) at (-1.25, 0.5) {\scriptsize$\text{A}$};
		\node [style=none] (3) at (0.75, 0.75) {};
		\node [style=none] (4) at (-0.75, 0.75) {};
		\node [style=none] (5) at (-0.75, -0.75) {};
		\node [style=none] (6) at (0.75, -0.75) {};
		\node [style=none] (7) at (-0.75, 0) {};
		\node [style=none] (8) at (-1.75, 0) {};
		\node [style=none] (9) at (1.25, 0.5) {\scriptsize$\text{B}$};
		\node [style=none] (10) at (-0.25, 0) {};
		\node [style=none] (11) at (0, 0) {$\text{C}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1.center) to (0.center);
		\draw (3.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw [qWire] (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/61_cp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 0.5) {};
		\node [style=none] (1) at (2.25, 0.5) {};
		\node [style=none] (2) at (2.25, -0.5) {};
		\node [style=none] (3) at (-2.25, -0.5) {};
		\node [style=none] (4) at (0, 0) {$\phi_{\text{\tiny CP}}: \Theta\rightarrow \Phi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={green!25!cyan!20}, draw={green!50!cyan!40}] (3.center)
			 to [in=180, out=0] (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/61_cp1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (6.75, 0) {};
		\node [style=none] (1) at (5.5, 0) {};
		\node [style=none] (2) at (-1.25, 0.5) {\scriptsize$\text{A}$};
		\node [style=none] (3) at (5.5, 0.75) {};
		\node [style=none] (4) at (-0.5, 0.75) {};
		\node [style=none] (5) at (-0.5, -0.75) {};
		\node [style=none] (6) at (5.5, -0.75) {};
		\node [style=none] (7) at (-0.5, 0) {};
		\node [style=none] (8) at (-1.75, 0) {};
		\node [style=none] (9) at (6.25, 0.5) {\scriptsize$\text{C}$};
		\node [style=none] (10) at (2.25, 0) {};
		\node [style=none] (11) at (2.5, 0) {$[B^{(x)}_{Y^{(x)}}]_{x\in X}\rhd A_X$};
		\node [style=none] (13) at (-3, 0.5) {\scriptsize$\phi_{CP}(\text{A})$};
		\node [style=none] (14) at (6.25, -0.75) {\scriptsize$\phi_{CP}$};
		\node [style=none] (15) at (-1.75, 1) {};
		\node [style=none] (16) at (6.75, 1) {};
		\node [style=none] (17) at (6.75, -1) {};
		\node [style=none] (18) at (-1.75, -1) {};
		\node [style=none] (24) at (-1.75, 0) {};
		\node [style=none] (25) at (-4.25, 0) {};
		\node [style=none] (27) at (6.75, 0) {};
		\node [style=none] (28) at (9.25, 0) {};
		\node [style=none] (29) at (6.75, 0) {};
		\node [style=none] (32) at (8, 0.5) {\scriptsize$\phi_{CP}(\text{C})$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={green!25!cyan!20}, draw={green!50!cyan!40}] (18.center)
			 to (17.center)
			 to (16.center)
			 to (15.center)
			 to cycle;
		\draw [draw=black, fill=white] (3.center)
			 to (4.center)
			 to (5.center)
			 to (6.center)
			 to cycle;
		\draw [qWire] (25.center) to (24.center);
		\draw [qWire] (29.center) to (28.center);
		\draw [qWire] (1.center) to (0.center);
		\draw [qWire] (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/61_cp2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (24) at (-4.75, 0.5) {\scriptsize$\text{A}$};
		\node [style=none] (28) at (-5.25, 1) {};
		\node [style=none] (29) at (-2.25, 1) {};
		\node [style=none] (30) at (-2.25, -1) {};
		\node [style=none] (31) at (-5.25, -1) {};
		\node [style=none] (32) at (-4.25, -0.5) {};
		\node [style=none] (33) at (-4.25, 0.5) {};
		\node [style=none] (34) at (-3.25, 0.5) {};
		\node [style=none] (35) at (-3.25, -0.5) {};
		\node [style=none] (36) at (-4.25, 0) {};
		\node [style=none] (37) at (-5.25, 0) {};
		\node [style=none] (38) at (-7.75, 0) {};
		\node [style=none] (39) at (-3.25, 0) {};
		\node [style=none] (40) at (-2.25, 0) {};
		\node [style=none] (41) at (0.25, 0) {};
		\node [style=none] (42) at (-2.25, 0) {};
		\node [style=none] (45) at (-2.75, 0.5) {\scriptsize$\text{B}$};
		\node [style=none] (49) at (0.25, 1) {};
		\node [style=none] (50) at (5.75, 1) {};
		\node [style=none] (51) at (5.75, -1) {};
		\node [style=none] (52) at (0.25, -1) {};
		\node [style=none] (53) at (1.5, -0.75) {};
		\node [style=none] (54) at (1.5, 0.75) {};
		\node [style=none] (55) at (4.5, 0.75) {};
		\node [style=none] (56) at (4.5, -0.75) {};
		\node [style=none] (57) at (1.5, 0) {};
		\node [style=none] (58) at (0.25, 0) {};
		\node [style=none] (60) at (4.5, 0) {};
		\node [style=none] (61) at (5.75, 0) {};
		\node [style=none] (62) at (8.25, 0) {};
		\node [style=none] (63) at (5.75, 0) {};
		\node [style=none] (64) at (5, 0.5) {\scriptsize$\text{C}$};
		\node [style=none] (66) at (1, 0.5) {\scriptsize$\text{B}$};
		\node [style=none] (68) at (-3.75, 0) {\scriptsize$\text{A}_{\text{X}}$};
		\node [style=none] (69) at (3, 0) {\scalebox{0.9}{\scriptsize$\left[\text{B}_{\text{Y}^{(x)}}^{(x)}\right]_{x\in\text{X}}$}};
		\node [style=none] (70) at (5.25, -0.75) {\scriptsize$\phi_{CP}$};
		\node [style=none] (71) at (-2.75, -0.75) {\scriptsize$\phi_{CP}$};
		\node [style=none] (72) at (-6.5, 0.5) {\scriptsize$\phi_{CP}(\text{A})$};
		\node [style=none] (73) at (7, 0.5) {\scriptsize$\phi_{CP}(\text{C})$};
		\node [style=none] (74) at (-1, 0.5) {\scriptsize$\phi_{CP}(\text{B})$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={green!25!cyan!20}, draw={green!50!cyan!40}] (31.center)
			 to (30.center)
			 to (29.center)
			 to (28.center)
			 to cycle;
		\draw [fill=white, draw=black] (33.center)
			 to (32.center)
			 to (35.center)
			 to (34.center)
			 to cycle;
		\draw [qWire] (37.center) to (36.center);
		\draw [qWire] (38.center) to (37.center);
		\draw [qWire] (39.center) to (40.center);
		\draw [qWire] (42.center) to (41.center);
		\draw [fill={green!25!cyan!20}, draw={green!50!cyan!40}] (52.center)
			 to (51.center)
			 to (50.center)
			 to (49.center)
			 to cycle;
		\draw [fill=white, draw=black] (54.center)
			 to (53.center)
			 to (56.center)
			 to (55.center)
			 to cycle;
		\draw [qWire] (58.center) to (57.center);
		\draw [qWire] (60.center) to (61.center);
		\draw [qWire] (63.center) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/62_prob.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (1, 0) {};
		\node [style=none] (4) at (0, 0) {$\text{P}_{\text{X}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/62_prob1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (1, 0) {};
		\node [style=none] (4) at (0, 0) {$p_{x}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 0) {};
		\node [style=none] (1) at (0.5, 0) {};
		\node [style=none] (2) at (-1, 0.5) {\scriptsize$S$};
		\node [style=none] (3) at (0.5, 0.5) {};
		\node [style=none] (4) at (-0.5, 0.5) {};
		\node [style=none] (5) at (-0.5, -0.5) {};
		\node [style=none] (6) at (0.5, -0.5) {};
		\node [style=none] (7) at (-0.5, 0) {};
		\node [style=none] (8) at (-1.5, 0) {};
		\node [style=none] (9) at (1, 0.5) {\scriptsize$\Delta_{3}$};
		\node [style=none] (10) at (0, 0) {};
		\node [style=none] (11) at (0, 0) {$T_{1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (3.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw [qWire] (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 0) {};
		\node [style=none] (1) at (0.25, 0) {};
		\node [style=none] (2) at (1.5, -1) {};
		\node [style=none] (3) at (1.5, 1) {};
		\node [style=none] (4) at (1.5, 0) {};
		\node [style=none] (5) at (0, 0) {};
		\node [style=none] (6) at (0, 0) {};
		\node [style=none] (7) at (-1.25, -1) {};
		\node [style=none] (8) at (-1.25, 1) {};
		\node [style=none] (9) at (-1.25, 0) {};
		\node [style=none] (10) at (-2.25, 0) {};
		\node [style=none] (11) at (2.5, 0) {};
		\node [style=none] (12) at (-1, 0) {};
		\node [style=none] (13) at (-0.75, 0) {\scriptsize$e_{i}$};
		\node [style=none] (14) at (1, 0) {\scriptsize$s_{i}$};
		\node [style=none] (17) at (-1.75, 0.5) {\scriptsize$S$};
		\node [style=none] (18) at (2, 0.5) {\scriptsize$\Delta_{3}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=white, draw=black] (0.center)
			 to (3.center)
			 to (2.center)
			 to (1.center)
			 to cycle;
		\draw [fill=white, draw=black] (5.center) to (8.center);
		\draw [fill=white, draw=black] (8.center) to (7.center);
		\draw [fill=white, draw=black] (7.center) to (6.center);
		\draw [fill=white, draw=black] (6.center) to (5.center);
		\draw [qWire] (10.center) to (9.center);
		\draw (11.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagramss/9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 0) {};
		\node [style=none] (1) at (0.5, 0) {};
		\node [style=none] (2) at (-1, 0.5) {\scriptsize$S$};
		\node [style=none] (3) at (0.5, 0.5) {};
		\node [style=none] (4) at (-0.5, 0.5) {};
		\node [style=none] (5) at (-0.5, -0.5) {};
		\node [style=none] (6) at (0.5, -0.5) {};
		\node [style=none] (7) at (-0.5, 0) {};
		\node [style=none] (8) at (-1.5, 0) {};
		\node [style=none] (9) at (1, 0.5) {\scriptsize$\Delta_{3}$};
		\node [style=none] (10) at (0, 0) {};
		\node [style=none] (11) at (0, 0) {$T_{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (3.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw [qWire] (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

